On the Risk of Evidence Pollution for Malicious Social Text Detection in the Era of LLMs

Evidence-enhanced detectors present remarkable abilities in identifying malicious social text. However, the rise of large language models (LLMs) brings potential risks of evidence pollution to confuse detectors. This paper explores potential manipulation scenarios including basic pollution, and rephrasing or generating evidence by LLMs. To mitigate the negative impact, we propose three defense strategies from the data and model sides, including machine-generated text detection, a mixture of experts, and parameter updating. Extensive experiments on four malicious social text detection tasks with ten datasets illustrate that evidence pollution significantly compromises detectors, where the generating strategy causes up to a 14.4% performance drop. Meanwhile, the defense strategies could mitigate evidence pollution, but they faced limitations for practical employment. Further analysis illustrates that polluted evidence (i) is of high quality, evaluated by metrics and humans; (ii) would compromise the model calibration, increasing expected calibration error up to 21.6%; and (iii) could be integrated to amplify the negative impact, especially for encoder-based LMs, where the accuracy drops by 21.8%.

==> (inline-0) <==
\begin{tabular}{c|cccccc|cc|cccccccc|cccc}
    \toprule[1.5pt]
    \multirow{3}{*}{\textbf{Pollution}}&\multicolumn{6}{c|}{\textbf{Fake News}}&\multicolumn{2}{c|}{\textbf{Hate Speech}}&\multicolumn{8}{c|}{\textbf{Rumor}}&\multicolumn{4}{c}{\textbf{Sarcasm}}\\\cline{2-21}
    &\multicolumn{2}{c}{\textbf{Politifact}}&\multicolumn{2}{c}{\textbf{Gossipcop}}&\multicolumn{2}{c|}{\textbf{ANTiVax}}&\multicolumn{2}{c|}{\textbf{HASOC}}&\multicolumn{2}{c}{\textbf{Pheme}}&\multicolumn{2}{c}{\textbf{Twitter15}}&\multicolumn{2}{c}{\textbf{Twitter16}}&\multicolumn{2}{c|}{\textbf{RumorEval}}&\multicolumn{2}{c}{\textbf{Twitter}}&\multicolumn{2}{c}{\textbf{Reddit}}\\\cline{2-21}
    &Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1\\
    \midrule[1pt]
    \midrule[1pt]
\multirow{3}{*}{\textbf{Vanilla}}&$74.2_{\pm 8.3}$&$70.8_{\pm 7.8}$&\cellcolor{gray!30}$67.0_{\pm 4.1}$&$63.4_{\pm 5.2}$&$92.0_{\pm 2.0}$&$89.1_{\pm 2.7}$&\cellcolor{gray!30}$59.7_{\pm 7.8}$&\cellcolor{gray!30}$50.0_{\pm 10.2}$&$80.4_{\pm 1.2}$&$78.9_{\pm 1.4}$&$77.2_{\pm 7.1}$&$77.0_{\pm 7.2}$&$77.6_{\pm 10.5}$&$76.5_{\pm 11.2}$&$48.6_{\pm 6.8}$&$45.8_{\pm 7.4}$&$71.4_{\pm 1.9}$&$71.4_{\pm 1.9}$&\cellcolor{gray!30}$54.5_{\pm 2.3}$&\cellcolor{gray!30}$47.2_{\pm 6.9}$\\
&$71.5_{\pm 8.2}$&$68.3_{\pm 7.3}$&\cellcolor{gray!30}$67.4_{\pm 4.7}$&$61.5_{\pm 7.0}$&$91.5_{\pm 1.7}$&$88.5_{\pm 2.4}$&\cellcolor{gray!30}$61.9_{\pm 6.5}$&\cellcolor{gray!30}$54.5_{\pm 8.6}$&$80.0_{\pm 1.4}$&$78.6_{\pm 1.5}$&$76.9_{\pm 9.5}$&$76.5_{\pm 9.7}$&$76.5_{\pm 9.7}$&$75.9_{\pm 9.5}$&$46.1_{\pm 10.2}$&$37.2_{\pm 11.5}$&$71.3_{\pm 2.5}$&$71.2_{\pm 2.5}$&\cellcolor{gray!30}$59.9_{\pm 2.2}$&\cellcolor{gray!30}$57.7_{\pm 4.2}$\\
&$3.6\%\downarrow$&$3.5\%\downarrow$&\cellcolor{gray!30}$0.6\%\uparrow$&$3.1\%\downarrow$&$0.5\%\downarrow$&$0.7\%\downarrow$&\cellcolor{gray!30}$3.8\%\uparrow$&\cellcolor{gray!30}$9.0\%\uparrow$&$0.5\%\downarrow$&$0.4\%\downarrow$&$0.3\%\downarrow$&$0.6\%\downarrow$&$1.4\%\downarrow$&$0.8\%\downarrow$&$5.1\%\downarrow$&$18.7\%\downarrow$&$0.2\%\downarrow$&$0.3\%\downarrow$&\cellcolor{gray!30}$9.9\%\uparrow$&\cellcolor{gray!30}$22.2\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Publisher}}&$70.6_{\pm 9.0}$&$67.8_{\pm 7.8}$&$67.5_{\pm 4.8}$&$64.1_{\pm 5.5}$&\cellcolor{gray!30}$91.7_{\pm 1.6}$&\cellcolor{gray!30}$88.8_{\pm 2.2}$&\cellcolor{gray!30}$58.8_{\pm 5.9}$&\cellcolor{gray!30}$47.0_{\pm 7.9}$&\cellcolor{gray!30}$80.0_{\pm 1.3}$&\cellcolor{gray!30}$78.5_{\pm 1.5}$&\cellcolor{gray!30}$73.8_{\pm 8.7}$&\cellcolor{gray!30}$73.7_{\pm 8.7}$&\cellcolor{gray!30}$77.0_{\pm 11.5}$&\cellcolor{gray!30}$76.1_{\pm 11.8}$&$48.4_{\pm 8.6}$&$45.6_{\pm 8.7}$&\cellcolor{gray!30}$71.0_{\pm 2.6}$&\cellcolor{gray!30}$71.0_{\pm 2.7}$&\cellcolor{gray!30}$54.5_{\pm 3.6}$&\cellcolor{gray!30}$47.2_{\pm 7.9}$\\
&$69.9_{\pm 9.1}$&$65.8_{\pm 9.6}$&$67.2_{\pm 5.0}$&$60.9_{\pm 7.6}$&\cellcolor{gray!30}$91.8_{\pm 1.6}$&\cellcolor{gray!30}$88.8_{\pm 2.2}$&\cellcolor{gray!30}$62.5_{\pm 7.2}$&\cellcolor{gray!30}$54.5_{\pm 8.2}$&\cellcolor{gray!30}$80.1_{\pm 1.3}$&\cellcolor{gray!30}$78.7_{\pm 1.5}$&\cellcolor{gray!30}$79.0_{\pm 8.2}$&\cellcolor{gray!30}$78.6_{\pm 8.5}$&\cellcolor{gray!30}$77.3_{\pm 8.4}$&\cellcolor{gray!30}$76.8_{\pm 8.0}$&$47.7_{\pm 10.2}$&$39.2_{\pm 12.5}$&\cellcolor{gray!30}$71.4_{\pm 2.5}$&\cellcolor{gray!30}$71.3_{\pm 2.6}$&\cellcolor{gray!30}$60.2_{\pm 2.1}$&\cellcolor{gray!30}$58.0_{\pm 4.2}$\\
&$1.0\%\downarrow$&$2.9\%\downarrow$&$0.6\%\downarrow$&$4.9\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$6.2\%\uparrow$&\cellcolor{gray!30}$15.9\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$7.0\%\uparrow$&\cellcolor{gray!30}$6.6\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.9\%\uparrow$&$1.5\%\downarrow$&$13.9\%\downarrow$&\cellcolor{gray!30}$0.5\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$10.4\%\uparrow$&\cellcolor{gray!30}$22.9\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Echo}}&$75.2_{\pm 11.0}$&$72.2_{\pm 11.1}$&$68.1_{\pm 4.0}$&$64.3_{\pm 5.3}$&$91.8_{\pm 2.4}$&$88.8_{\pm 3.2}$&\cellcolor{gray!30}$59.0_{\pm 7.8}$&\cellcolor{gray!30}$49.7_{\pm 8.9}$&$80.5_{\pm 0.7}$&$78.9_{\pm 0.9}$&\cellcolor{gray!30}$78.4_{\pm 5.3}$&\cellcolor{gray!30}$78.3_{\pm 5.3}$&$79.3_{\pm 7.5}$&$78.1_{\pm 7.9}$&$46.9_{\pm 9.6}$&$43.6_{\pm 10.4}$&\cellcolor{gray!30}$71.2_{\pm 2.8}$&\cellcolor{gray!30}$71.2_{\pm 2.8}$&\cellcolor{gray!30}$54.2_{\pm 3.7}$&\cellcolor{gray!30}$46.4_{\pm 8.3}$\\
&$69.4_{\pm 6.2}$&$66.2_{\pm 4.5}$&$67.2_{\pm 4.2}$&$61.1_{\pm 6.4}$&$91.4_{\pm 2.1}$&$88.3_{\pm 3.0}$&\cellcolor{gray!30}$61.1_{\pm 6.9}$&\cellcolor{gray!30}$54.4_{\pm 7.0}$&$79.9_{\pm 1.2}$&$78.5_{\pm 1.3}$&\cellcolor{gray!30}$79.7_{\pm 7.4}$&\cellcolor{gray!30}$79.6_{\pm 7.4}$&$76.8_{\pm 9.7}$&$76.2_{\pm 9.5}$&$44.6_{\pm 10.4}$&$35.0_{\pm 13.0}$&\cellcolor{gray!30}$71.7_{\pm 2.3}$&\cellcolor{gray!30}$71.6_{\pm 2.3}$&\cellcolor{gray!30}$60.1_{\pm 2.1}$&\cellcolor{gray!30}$57.8_{\pm 4.2}$\\
&$7.7\%\downarrow$&$8.3\%\downarrow$&$1.3\%\downarrow$&$5.0\%\downarrow$&$0.4\%\downarrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$3.6\%\uparrow$&\cellcolor{gray!30}$9.6\%\uparrow$&$0.8\%\downarrow$&$0.6\%\downarrow$&\cellcolor{gray!30}$1.6\%\uparrow$&\cellcolor{gray!30}$1.6\%\uparrow$&$3.1\%\downarrow$&$2.4\%\downarrow$&$4.8\%\downarrow$&$19.7\%\downarrow$&\cellcolor{gray!30}$0.6\%\uparrow$&\cellcolor{gray!30}$0.6\%\uparrow$&\cellcolor{gray!30}$10.7\%\uparrow$&\cellcolor{gray!30}$24.4\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Support}}&\cellcolor{gray!30}$72.0_{\pm 8.6}$&$69.3_{\pm 6.7}$&$67.5_{\pm 4.1}$&$63.7_{\pm 5.3}$&$91.5_{\pm 1.3}$&$88.6_{\pm 1.8}$&\cellcolor{gray!30}$59.7_{\pm 7.3}$&\cellcolor{gray!30}$49.2_{\pm 9.3}$&$80.4_{\pm 1.1}$&$78.9_{\pm 1.3}$&\cellcolor{gray!30}$75.7_{\pm 8.6}$&\cellcolor{gray!30}$75.4_{\pm 8.8}$&$79.3_{\pm 7.9}$&$78.5_{\pm 7.6}$&$47.8_{\pm 6.0}$&$44.7_{\pm 7.0}$&$72.1_{\pm 2.2}$&$72.0_{\pm 2.2}$&\cellcolor{gray!30}$54.9_{\pm 3.3}$&\cellcolor{gray!30}$47.6_{\pm 8.0}$\\
&\cellcolor{gray!30}$72.3_{\pm 8.8}$&$69.1_{\pm 8.4}$&$66.8_{\pm 4.8}$&$60.8_{\pm 7.3}$&$91.3_{\pm 1.5}$&$88.2_{\pm 2.0}$&\cellcolor{gray!30}$61.8_{\pm 7.7}$&\cellcolor{gray!30}$54.3_{\pm 9.2}$&$80.1_{\pm 1.4}$&$78.7_{\pm 1.5}$&\cellcolor{gray!30}$79.0_{\pm 7.7}$&\cellcolor{gray!30}$78.8_{\pm 7.7}$&$77.9_{\pm 8.7}$&$77.4_{\pm 8.6}$&$46.4_{\pm 10.3}$&$36.8_{\pm 12.6}$&$71.9_{\pm 2.5}$&$71.8_{\pm 2.6}$&\cellcolor{gray!30}$60.2_{\pm 2.1}$&\cellcolor{gray!30}$58.1_{\pm 4.1}$\\
&\cellcolor{gray!30}$0.4\%\uparrow$&$0.3\%\downarrow$&$1.0\%\downarrow$&$4.7\%\downarrow$&$0.3\%\downarrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$3.6\%\uparrow$&\cellcolor{gray!30}$10.4\%\uparrow$&$0.4\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$4.4\%\uparrow$&\cellcolor{gray!30}$4.4\%\uparrow$&$1.7\%\downarrow$&$1.4\%\downarrow$&$2.9\%\downarrow$&$17.5\%\downarrow$&$0.3\%\downarrow$&$0.3\%\downarrow$&\cellcolor{gray!30}$9.6\%\uparrow$&\cellcolor{gray!30}$22.1\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Oppose}}&$73.7_{\pm 5.6}$&$70.5_{\pm 4.8}$&\cellcolor{gray!30}$67.2_{\pm 3.9}$&$64.6_{\pm 5.0}$&\cellcolor{gray!30}$90.8_{\pm 1.8}$&\cellcolor{gray!30}$88.1_{\pm 2.2}$&\cellcolor{gray!30}$60.7_{\pm 6.0}$&\cellcolor{gray!30}$49.9_{\pm 9.4}$&$80.0_{\pm 1.1}$&$78.8_{\pm 1.1}$&\cellcolor{gray!30}$77.9_{\pm 7.2}$&\cellcolor{gray!30}$77.8_{\pm 7.3}$&$79.0_{\pm 9.9}$&$78.4_{\pm 9.9}$&$48.9_{\pm 8.8}$&$45.2_{\pm 10.1}$&\cellcolor{gray!30}$70.8_{\pm 2.2}$&\cellcolor{gray!30}$70.7_{\pm 2.2}$&\cellcolor{gray!30}$54.4_{\pm 3.5}$&\cellcolor{gray!30}$46.0_{\pm 8.1}$\\
&$70.3_{\pm 9.5}$&$66.1_{\pm 10.1}$&\cellcolor{gray!30}$67.4_{\pm 4.9}$&$61.7_{\pm 7.7}$&\cellcolor{gray!30}$91.0_{\pm 1.5}$&\cellcolor{gray!30}$88.2_{\pm 2.0}$&\cellcolor{gray!30}$62.8_{\pm 7.2}$&\cellcolor{gray!30}$54.7_{\pm 8.8}$&$79.7_{\pm 1.2}$&$78.4_{\pm 1.3}$&\cellcolor{gray!30}$79.2_{\pm 7.2}$&\cellcolor{gray!30}$79.0_{\pm 7.2}$&$76.8_{\pm 8.2}$&$76.1_{\pm 8.3}$&$46.4_{\pm 10.6}$&$37.4_{\pm 12.3}$&\cellcolor{gray!30}$71.0_{\pm 2.3}$&\cellcolor{gray!30}$70.9_{\pm 2.3}$&\cellcolor{gray!30}$60.5_{\pm 2.1}$&\cellcolor{gray!30}$58.4_{\pm 4.1}$\\
&$4.6\%\downarrow$&$6.2\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$4.5\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$3.5\%\uparrow$&\cellcolor{gray!30}$9.6\%\uparrow$&$0.4\%\downarrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$1.6\%\uparrow$&\cellcolor{gray!30}$1.6\%\uparrow$&$2.8\%\downarrow$&$2.9\%\downarrow$&$5.1\%\downarrow$&$17.4\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$11.3\%\uparrow$&\cellcolor{gray!30}$26.7\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Makeup}}&\cellcolor{gray!30}$72.2_{\pm 9.3}$&\cellcolor{gray!30}$69.6_{\pm 7.5}$&$68.3_{\pm 3.0}$&$65.0_{\pm 4.1}$&$91.9_{\pm 1.6}$&$89.0_{\pm 2.1}$&\cellcolor{gray!30}$60.1_{\pm 5.7}$&\cellcolor{gray!30}$48.6_{\pm 4.8}$&$80.4_{\pm 1.3}$&$78.9_{\pm 1.6}$&\cellcolor{gray!30}$76.6_{\pm 7.4}$&\cellcolor{gray!30}$76.4_{\pm 7.6}$&$82.0_{\pm 6.5}$&$81.0_{\pm 6.9}$&\cellcolor{gray!30}$46.2_{\pm 7.5}$&$42.5_{\pm 8.0}$&\cellcolor{gray!30}$71.0_{\pm 1.7}$&\cellcolor{gray!30}$70.9_{\pm 1.7}$&\cellcolor{gray!30}$54.4_{\pm 4.2}$&\cellcolor{gray!30}$45.8_{\pm 9.6}$\\
&\cellcolor{gray!30}$73.7_{\pm 6.6}$&\cellcolor{gray!30}$70.5_{\pm 5.1}$&$67.4_{\pm 4.9}$&$61.4_{\pm 7.4}$&$91.3_{\pm 1.9}$&$88.2_{\pm 2.5}$&\cellcolor{gray!30}$64.3_{\pm 6.7}$&\cellcolor{gray!30}$56.6_{\pm 8.0}$&$80.1_{\pm 1.5}$&$78.8_{\pm 1.7}$&\cellcolor{gray!30}$79.7_{\pm 8.2}$&\cellcolor{gray!30}$79.5_{\pm 8.2}$&$79.3_{\pm 7.0}$&$78.6_{\pm 7.1}$&\cellcolor{gray!30}$46.4_{\pm 10.4}$&$37.8_{\pm 11.4}$&\cellcolor{gray!30}$71.4_{\pm 2.7}$&\cellcolor{gray!30}$71.3_{\pm 2.8}$&\cellcolor{gray!30}$60.4_{\pm 2.2}$&\cellcolor{gray!30}$58.1_{\pm 4.3}$\\
&\cellcolor{gray!30}$2.0\%\uparrow$&\cellcolor{gray!30}$1.3\%\uparrow$&$1.4\%\downarrow$&$5.5\%\downarrow$&$0.6\%\downarrow$&$1.0\%\downarrow$&\cellcolor{gray!30}$7.0\%\uparrow$&\cellcolor{gray!30}$16.4\%\uparrow$&$0.4\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$4.1\%\uparrow$&\cellcolor{gray!30}$4.1\%\uparrow$&$3.3\%\downarrow$&$3.0\%\downarrow$&\cellcolor{gray!30}$0.5\%\uparrow$&$11.1\%\downarrow$&\cellcolor{gray!30}$0.5\%\uparrow$&\cellcolor{gray!30}$0.5\%\uparrow$&\cellcolor{gray!30}$11.0\%\uparrow$&\cellcolor{gray!30}$26.8\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Amplify}}&$71.8_{\pm 9.6}$&$68.5_{\pm 8.2}$&$67.1_{\pm 5.5}$&$62.7_{\pm 6.7}$&\cellcolor{gray!30}$91.5_{\pm 1.7}$&\cellcolor{gray!30}$88.2_{\pm 2.3}$&\cellcolor{gray!30}$60.2_{\pm 6.5}$&\cellcolor{gray!30}$52.0_{\pm 8.2}$&$80.6_{\pm 0.9}$&$79.1_{\pm 1.1}$&\cellcolor{gray!30}$75.9_{\pm 6.7}$&\cellcolor{gray!30}$75.8_{\pm 6.7}$&$79.3_{\pm 6.9}$&$78.3_{\pm 6.9}$&$51.3_{\pm 5.7}$&$46.0_{\pm 7.6}$&\cellcolor{gray!30}$70.5_{\pm 2.0}$&\cellcolor{gray!30}$70.4_{\pm 2.0}$&\cellcolor{gray!30}$54.4_{\pm 3.4}$&\cellcolor{gray!30}$47.6_{\pm 8.1}$\\
&$68.2_{\pm 9.3}$&$68.2_{\pm 9.3}$&$66.8_{\pm 5.0}$&$60.3_{\pm 7.5}$&\cellcolor{gray!30}$91.5_{\pm 2.0}$&\cellcolor{gray!30}$88.4_{\pm 2.8}$&\cellcolor{gray!30}$63.2_{\pm 7.4}$&\cellcolor{gray!30}$57.8_{\pm 7.7}$&$80.2_{\pm 1.2}$&$78.8_{\pm 1.3}$&\cellcolor{gray!30}$79.9_{\pm 6.8}$&\cellcolor{gray!30}$79.7_{\pm 6.8}$&$76.0_{\pm 9.3}$&$75.2_{\pm 9.3}$&$47.5_{\pm 10.9}$&$37.4_{\pm 13.6}$&\cellcolor{gray!30}$71.1_{\pm 2.3}$&\cellcolor{gray!30}$70.9_{\pm 2.4}$&\cellcolor{gray!30}$59.7_{\pm 1.9}$&\cellcolor{gray!30}$57.5_{\pm 3.8}$\\
&$5.0\%\downarrow$&$0.5\%\downarrow$&$0.4\%\downarrow$&$3.8\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$4.9\%\uparrow$&\cellcolor{gray!30}$11.0\%\uparrow$&$0.5\%\downarrow$&$0.4\%\downarrow$&\cellcolor{gray!30}$5.3\%\uparrow$&\cellcolor{gray!30}$5.1\%\uparrow$&$4.2\%\downarrow$&$4.0\%\downarrow$&$7.4\%\downarrow$&$18.7\%\downarrow$&\cellcolor{gray!30}$0.8\%\uparrow$&\cellcolor{gray!30}$0.7\%\uparrow$&\cellcolor{gray!30}$9.8\%\uparrow$&\cellcolor{gray!30}$20.8\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Rephrase}}&$75.6_{\pm 8.6}$&$71.0_{\pm 9.2}$&$68.8_{\pm 4.0}$&$66.8_{\pm 4.3}$&\cellcolor{gray!30}$91.3_{\pm 1.3}$&$88.3_{\pm 1.8}$&\cellcolor{gray!30}$63.2_{\pm 6.2}$&\cellcolor{gray!30}$56.7_{\pm 6.3}$&$80.6_{\pm 0.9}$&$79.0_{\pm 1.1}$&\cellcolor{gray!30}$79.2_{\pm 4.7}$&\cellcolor{gray!30}$79.1_{\pm 4.8}$&$82.8_{\pm 6.4}$&$81.4_{\pm 7.8}$&$49.1_{\pm 7.7}$&$45.8_{\pm 7.7}$&$72.3_{\pm 1.8}$&$72.3_{\pm 1.8}$&$65.3_{\pm 2.5}$&$65.1_{\pm 2.5}$\\
&$74.2_{\pm 6.7}$&$70.2_{\pm 7.5}$&$67.6_{\pm 4.8}$&$61.8_{\pm 7.1}$&\cellcolor{gray!30}$91.3_{\pm 1.6}$&$88.2_{\pm 2.1}$&\cellcolor{gray!30}$64.3_{\pm 6.6}$&\cellcolor{gray!30}$58.1_{\pm 7.4}$&$79.8_{\pm 1.4}$&$78.5_{\pm 1.5}$&\cellcolor{gray!30}$80.3_{\pm 6.2}$&\cellcolor{gray!30}$80.1_{\pm 6.2}$&$77.9_{\pm 8.4}$&$77.2_{\pm 8.5}$&$44.8_{\pm 11.0}$&$36.3_{\pm 12.5}$&$71.3_{\pm 1.7}$&$71.2_{\pm 1.8}$&$59.9_{\pm 2.6}$&$57.4_{\pm 4.8}$\\
&$1.9\%\downarrow$&$1.1\%\downarrow$&$1.9\%\downarrow$&$7.6\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.1\%\downarrow$&\cellcolor{gray!30}$1.8\%\uparrow$&\cellcolor{gray!30}$2.5\%\uparrow$&$1.0\%\downarrow$&$0.7\%\downarrow$&\cellcolor{gray!30}$1.4\%\uparrow$&\cellcolor{gray!30}$1.3\%\uparrow$&$6.0\%\downarrow$&$5.1\%\downarrow$&$8.8\%\downarrow$&$20.7\%\downarrow$&$1.5\%\downarrow$&$1.5\%\downarrow$&$8.3\%\downarrow$&$11.9\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Rewrite}}&\cellcolor{gray!30}$72.8_{\pm 9.4}$&\cellcolor{gray!30}$68.1_{\pm 10.0}$&$68.6_{\pm 4.5}$&$66.7_{\pm 5.2}$&$92.3_{\pm 1.4}$&$89.5_{\pm 1.9}$&\cellcolor{gray!30}$62.4_{\pm 8.4}$&$55.6_{\pm 9.4}$&$80.5_{\pm 1.4}$&$78.8_{\pm 1.7}$&\cellcolor{gray!30}$78.1_{\pm 6.5}$&\cellcolor{gray!30}$78.0_{\pm 6.5}$&$85.6_{\pm 5.5}$&$84.2_{\pm 7.2}$&$47.0_{\pm 7.7}$&$43.8_{\pm 8.3}$&$72.4_{\pm 2.3}$&$72.3_{\pm 2.4}$&$65.6_{\pm 2.0}$&$65.4_{\pm 2.1}$\\
&\cellcolor{gray!30}$75.4_{\pm 7.2}$&\cellcolor{gray!30}$71.7_{\pm 7.0}$&$67.4_{\pm 5.1}$&$61.4_{\pm 7.8}$&$91.4_{\pm 1.4}$&$88.2_{\pm 2.0}$&\cellcolor{gray!30}$62.5_{\pm 8.3}$&$55.5_{\pm 8.8}$&$79.8_{\pm 1.5}$&$78.4_{\pm 1.7}$&\cellcolor{gray!30}$81.2_{\pm 6.8}$&\cellcolor{gray!30}$81.0_{\pm 6.8}$&$81.8_{\pm 9.2}$&$81.1_{\pm 9.5}$&$42.8_{\pm 12.0}$&$32.4_{\pm 14.5}$&$71.2_{\pm 2.4}$&$71.1_{\pm 2.5}$&$59.8_{\pm 2.4}$&$57.2_{\pm 4.7}$\\
&\cellcolor{gray!30}$3.7\%\uparrow$&\cellcolor{gray!30}$5.4\%\uparrow$&$1.8\%\downarrow$&$7.9\%\downarrow$&$0.9\%\downarrow$&$1.4\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&$0.2\%\downarrow$&$0.8\%\downarrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$4.0\%\uparrow$&\cellcolor{gray!30}$3.9\%\uparrow$&$4.5\%\downarrow$&$3.8\%\downarrow$&$9.1\%\downarrow$&$26.1\%\downarrow$&$1.6\%\downarrow$&$1.7\%\downarrow$&$8.8\%\downarrow$&$12.6\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Modify}}&\cellcolor{gray!30}$73.0_{\pm 9.7}$&\cellcolor{gray!30}$68.6_{\pm 8.6}$&$69.8_{\pm 3.8}$&$68.0_{\pm 4.3}$&$92.1_{\pm 1.4}$&$89.4_{\pm 1.9}$&\cellcolor{gray!30}$62.5_{\pm 6.4}$&\cellcolor{gray!30}$55.4_{\pm 7.3}$&$80.6_{\pm 1.7}$&$79.0_{\pm 2.1}$&\cellcolor{gray!30}$77.9_{\pm 6.9}$&\cellcolor{gray!30}$77.8_{\pm 6.9}$&$83.1_{\pm 5.8}$&$81.3_{\pm 8.8}$&$47.3_{\pm 8.2}$&$44.3_{\pm 7.3}$&$71.9_{\pm 1.9}$&$71.8_{\pm 1.9}$&$65.0_{\pm 2.5}$&$64.8_{\pm 2.6}$\\
&\cellcolor{gray!30}$75.2_{\pm 6.9}$&\cellcolor{gray!30}$71.6_{\pm 5.8}$&$67.5_{\pm 4.7}$&$61.7_{\pm 7.3}$&$91.8_{\pm 1.5}$&$88.8_{\pm 2.1}$&\cellcolor{gray!30}$63.6_{\pm 6.2}$&\cellcolor{gray!30}$56.5_{\pm 7.4}$&$79.9_{\pm 1.6}$&$78.6_{\pm 1.7}$&\cellcolor{gray!30}$79.9_{\pm 6.8}$&\cellcolor{gray!30}$79.8_{\pm 6.9}$&$78.7_{\pm 8.7}$&$78.0_{\pm 9.1}$&$44.3_{\pm 11.8}$&$34.3_{\pm 14.2}$&$71.7_{\pm 1.8}$&$71.7_{\pm 1.9}$&$59.9_{\pm 2.3}$&$57.3_{\pm 4.5}$\\
&\cellcolor{gray!30}$3.0\%\uparrow$&\cellcolor{gray!30}$4.3\%\uparrow$&$3.3\%\downarrow$&$9.3\%\downarrow$&$0.4\%\downarrow$&$0.7\%\downarrow$&\cellcolor{gray!30}$1.8\%\uparrow$&\cellcolor{gray!30}$2.1\%\uparrow$&$0.8\%\downarrow$&$0.6\%\downarrow$&\cellcolor{gray!30}$2.6\%\uparrow$&\cellcolor{gray!30}$2.6\%\uparrow$&$5.3\%\downarrow$&$4.0\%\downarrow$&$6.2\%\downarrow$&$22.6\%\downarrow$&$0.3\%\downarrow$&$0.2\%\downarrow$&$7.8\%\downarrow$&$11.5\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Reverse}}&\cellcolor{gray!30}$71.8_{\pm 8.8}$&\cellcolor{gray!30}$67.4_{\pm 7.5}$&$68.2_{\pm 3.8}$&$66.9_{\pm 3.8}$&$91.3_{\pm 1.4}$&$88.5_{\pm 1.8}$&$64.0_{\pm 8.2}$&$56.7_{\pm 9.7}$&$80.0_{\pm 1.3}$&\cellcolor{gray!30}$78.2_{\pm 1.8}$&\cellcolor{gray!30}$76.8_{\pm 4.6}$&\cellcolor{gray!30}$76.7_{\pm 4.7}$&$80.7_{\pm 5.0}$&\cellcolor{gray!30}$79.3_{\pm 5.0}$&$45.3_{\pm 8.9}$&$41.8_{\pm 7.4}$&$72.0_{\pm 2.7}$&$71.9_{\pm 2.8}$&$65.0_{\pm 2.1}$&$64.8_{\pm 2.2}$\\
&\cellcolor{gray!30}$74.4_{\pm 7.8}$&\cellcolor{gray!30}$71.6_{\pm 7.4}$&$67.1_{\pm 4.5}$&$61.2_{\pm 7.2}$&$90.9_{\pm 1.2}$&$87.8_{\pm 1.5}$&$63.6_{\pm 7.2}$&$56.4_{\pm 7.8}$&$79.9_{\pm 1.3}$&\cellcolor{gray!30}$78.5_{\pm 1.5}$&\cellcolor{gray!30}$80.3_{\pm 7.5}$&\cellcolor{gray!30}$80.1_{\pm 7.5}$&$80.1_{\pm 5.5}$&\cellcolor{gray!30}$79.4_{\pm 5.5}$&$44.3_{\pm 11.2}$&$35.0_{\pm 14.6}$&$71.7_{\pm 2.2}$&$71.6_{\pm 2.3}$&$60.1_{\pm 2.8}$&$57.5_{\pm 5.0}$\\
&\cellcolor{gray!30}$3.7\%\uparrow$&\cellcolor{gray!30}$6.2\%\uparrow$&$1.6\%\downarrow$&$8.5\%\downarrow$&$0.5\%\downarrow$&$0.8\%\downarrow$&$0.7\%\downarrow$&$0.5\%\downarrow$&$0.0\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$4.5\%\uparrow$&\cellcolor{gray!30}$4.4\%\uparrow$&$0.7\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&$2.0\%\downarrow$&$16.2\%\downarrow$&$0.4\%\downarrow$&$0.5\%\downarrow$&$7.5\%\downarrow$&$11.2\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Remove}}&$77.3_{\pm 4.5}$&$73.1_{\pm 5.0}$&$70.7_{\pm 3.5}$&$67.8_{\pm 3.7}$&\cellcolor{gray!30}$91.6_{\pm 1.3}$&\cellcolor{gray!30}$88.5_{\pm 1.8}$&$69.2_{\pm 4.7}$&$66.2_{\pm 4.8}$&$80.4_{\pm 1.1}$&$78.9_{\pm 1.3}$&$82.3_{\pm 4.9}$&$82.2_{\pm 4.9}$&$86.2_{\pm 8.2}$&$85.3_{\pm 8.6}$&$53.6_{\pm 7.4}$&$49.6_{\pm 8.5}$&$72.4_{\pm 2.2}$&$72.4_{\pm 2.2}$&$61.7_{\pm 2.1}$&$60.2_{\pm 3.5}$\\
&$72.8_{\pm 6.9}$&$68.9_{\pm 7.5}$&$68.1_{\pm 4.8}$&$62.6_{\pm 7.2}$&\cellcolor{gray!30}$91.9_{\pm 1.7}$&\cellcolor{gray!30}$88.8_{\pm 2.3}$&$68.1_{\pm 4.3}$&$64.6_{\pm 4.6}$&$79.7_{\pm 1.3}$&$78.3_{\pm 1.4}$&$82.1_{\pm 7.0}$&$82.0_{\pm 7.1}$&$82.6_{\pm 6.1}$&$82.0_{\pm 6.1}$&$47.7_{\pm 11.3}$&$37.8_{\pm 12.6}$&$71.6_{\pm 2.5}$&$71.5_{\pm 2.7}$&$59.9_{\pm 2.2}$&$57.5_{\pm 4.0}$\\
&$5.9\%\downarrow$&$5.8\%\downarrow$&$3.7\%\downarrow$&$7.7\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$1.6\%\downarrow$&$2.4\%\downarrow$&$0.9\%\downarrow$&$0.8\%\downarrow$&$0.2\%\downarrow$&$0.3\%\downarrow$&$4.1\%\downarrow$&$3.9\%\downarrow$&$10.9\%\downarrow$&$23.7\%\downarrow$&$1.2\%\downarrow$&$1.3\%\downarrow$&$3.0\%\downarrow$&$4.4\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Repeat}}&$72.3_{\pm 6.6}$&\cellcolor{gray!30}$68.2_{\pm 7.1}$&$67.3_{\pm 4.7}$&$64.2_{\pm 5.2}$&\cellcolor{gray!30}$90.7_{\pm 1.8}$&\cellcolor{gray!30}$87.4_{\pm 2.5}$&\cellcolor{gray!30}$66.0_{\pm 5.8}$&\cellcolor{gray!30}$63.1_{\pm 5.3}$&\cellcolor{gray!30}$79.6_{\pm 1.4}$&\cellcolor{gray!30}$78.1_{\pm 1.6}$&\cellcolor{gray!30}$79.2_{\pm 7.6}$&\cellcolor{gray!30}$79.0_{\pm 7.7}$&\cellcolor{gray!30}$77.1_{\pm 7.2}$&\cellcolor{gray!30}$76.3_{\pm 7.2}$&\cellcolor{gray!30}$46.4_{\pm 8.5}$&$40.7_{\pm 9.6}$&\cellcolor{gray!30}$70.2_{\pm 1.9}$&\cellcolor{gray!30}$70.1_{\pm 2.0}$&\cellcolor{gray!30}$55.1_{\pm 2.8}$&\cellcolor{gray!30}$49.2_{\pm 6.5}$\\
&$72.0_{\pm 5.3}$&\cellcolor{gray!30}$68.2_{\pm 6.4}$&$67.1_{\pm 4.7}$&$61.5_{\pm 7.0}$&\cellcolor{gray!30}$91.8_{\pm 1.9}$&\cellcolor{gray!30}$88.8_{\pm 2.5}$&\cellcolor{gray!30}$68.4_{\pm 5.0}$&\cellcolor{gray!30}$65.3_{\pm 5.1}$&\cellcolor{gray!30}$79.8_{\pm 1.3}$&\cellcolor{gray!30}$78.4_{\pm 1.4}$&\cellcolor{gray!30}$81.7_{\pm 6.9}$&\cellcolor{gray!30}$81.6_{\pm 7.0}$&\cellcolor{gray!30}$81.5_{\pm 9.3}$&\cellcolor{gray!30}$80.9_{\pm 9.2}$&\cellcolor{gray!30}$47.3_{\pm 7.8}$&$40.1_{\pm 10.2}$&\cellcolor{gray!30}$71.4_{\pm 2.4}$&\cellcolor{gray!30}$71.3_{\pm 2.5}$&\cellcolor{gray!30}$60.4_{\pm 2.5}$&\cellcolor{gray!30}$58.2_{\pm 4.3}$\\
&$0.3\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&$0.3\%\downarrow$&$4.2\%\downarrow$&\cellcolor{gray!30}$1.2\%\uparrow$&\cellcolor{gray!30}$1.5\%\uparrow$&\cellcolor{gray!30}$3.6\%\uparrow$&\cellcolor{gray!30}$3.5\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$3.3\%\uparrow$&\cellcolor{gray!30}$3.3\%\uparrow$&\cellcolor{gray!30}$5.7\%\uparrow$&\cellcolor{gray!30}$6.1\%\uparrow$&\cellcolor{gray!30}$1.9\%\uparrow$&$1.5\%\downarrow$&\cellcolor{gray!30}$1.7\%\uparrow$&\cellcolor{gray!30}$1.7\%\uparrow$&\cellcolor{gray!30}$9.7\%\uparrow$&\cellcolor{gray!30}$18.3\%\uparrow$\\
\midrule[1pt]

    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{c|cccccc|cc|cccccccc|cccc}
    \toprule[1.5pt]
    \multirow{3}{*}{\textbf{Pollution}}&\multicolumn{6}{c|}{\textbf{Fake News}}&\multicolumn{2}{c|}{\textbf{Hate Speech}}&\multicolumn{8}{c|}{\textbf{Rumor}}&\multicolumn{4}{c}{\textbf{Sarcasm}}\\\cline{2-21}
    &\multicolumn{2}{c}{\textbf{Politifact}}&\multicolumn{2}{c}{\textbf{Gossipcop}}&\multicolumn{2}{c|}{\textbf{ANTiVax}}&\multicolumn{2}{c|}{\textbf{HASOC}}&\multicolumn{2}{c}{\textbf{Pheme}}&\multicolumn{2}{c}{\textbf{Twitter15}}&\multicolumn{2}{c}{\textbf{Twitter16}}&\multicolumn{2}{c|}{\textbf{RumorEval}}&\multicolumn{2}{c}{\textbf{Twitter}}&\multicolumn{2}{c}{\textbf{Reddit}}\\\cline{2-21}
    &Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1\\
    \midrule[1pt]
    \midrule[1pt]
\multirow{3}{*}{\textbf{Vanilla}}&$89.8_{\pm 6.2}$&$88.5_{\pm 6.8}$&$74.6_{\pm 2.4}$&$72.9_{\pm 3.2}$&\cellcolor{gray!30}$93.2_{\pm 0.8}$&\cellcolor{gray!30}$90.7_{\pm 0.9}$&$65.0_{\pm 5.1}$&$61.6_{\pm 4.8}$&$85.5_{\pm 1.6}$&\cellcolor{gray!30}$84.5_{\pm 1.7}$&\cellcolor{gray!30}$91.3_{\pm 2.5}$&$91.3_{\pm 2.4}$&\cellcolor{gray!30}$94.2_{\pm 3.3}$&\cellcolor{gray!30}$93.9_{\pm 3.6}$&\cellcolor{gray!30}$60.8_{\pm 4.7}$&\cellcolor{gray!30}$59.6_{\pm 4.8}$&$73.7_{\pm 2.0}$&$73.6_{\pm 2.0}$&\cellcolor{gray!30}$65.1_{\pm 2.0}$&\cellcolor{gray!30}$64.8_{\pm 2.2}$\\
&$87.4_{\pm 7.4}$&$85.9_{\pm 7.5}$&$74.5_{\pm 2.2}$&$72.5_{\pm 3.2}$&\cellcolor{gray!30}$93.2_{\pm 0.8}$&\cellcolor{gray!30}$90.8_{\pm 0.9}$&$64.6_{\pm 5.3}$&$61.1_{\pm 5.2}$&$85.4_{\pm 1.6}$&\cellcolor{gray!30}$84.5_{\pm 1.7}$&\cellcolor{gray!30}$91.3_{\pm 3.0}$&$91.3_{\pm 3.0}$&\cellcolor{gray!30}$94.2_{\pm 2.7}$&\cellcolor{gray!30}$93.9_{\pm 3.0}$&\cellcolor{gray!30}$61.4_{\pm 4.9}$&\cellcolor{gray!30}$60.4_{\pm 5.1}$&$73.5_{\pm 1.8}$&$73.4_{\pm 1.8}$&\cellcolor{gray!30}$65.7_{\pm 2.3}$&\cellcolor{gray!30}$65.2_{\pm 2.7}$\\
&$2.7\%\downarrow$&$2.9\%\downarrow$&$0.1\%\downarrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&$0.6\%\downarrow$&$0.8\%\downarrow$&$0.0\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.0\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$1.1\%\uparrow$&\cellcolor{gray!30}$1.3\%\uparrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$0.8\%\uparrow$&\cellcolor{gray!30}$0.7\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Publisher}}&$89.1_{\pm 8.3}$&$87.9_{\pm 8.5}$&\cellcolor{gray!30}$74.8_{\pm 2.7}$&$73.2_{\pm 2.9}$&\cellcolor{gray!30}$93.2_{\pm 0.6}$&\cellcolor{gray!30}$90.7_{\pm 0.8}$&\cellcolor{gray!30}$65.5_{\pm 4.4}$&$61.8_{\pm 4.6}$&$85.4_{\pm 1.5}$&\cellcolor{gray!30}$84.4_{\pm 1.6}$&\cellcolor{gray!30}$91.0_{\pm 2.8}$&\cellcolor{gray!30}$90.9_{\pm 2.8}$&\cellcolor{gray!30}$94.2_{\pm 3.8}$&\cellcolor{gray!30}$93.9_{\pm 4.0}$&$61.4_{\pm 4.7}$&$60.4_{\pm 4.7}$&\cellcolor{gray!30}$73.6_{\pm 1.5}$&\cellcolor{gray!30}$73.5_{\pm 1.5}$&\cellcolor{gray!30}$65.4_{\pm 1.7}$&\cellcolor{gray!30}$65.0_{\pm 1.9}$\\
&$86.5_{\pm 6.8}$&$84.6_{\pm 7.4}$&\cellcolor{gray!30}$75.0_{\pm 2.0}$&$73.1_{\pm 2.8}$&\cellcolor{gray!30}$93.3_{\pm 0.7}$&\cellcolor{gray!30}$90.9_{\pm 0.7}$&\cellcolor{gray!30}$65.5_{\pm 4.3}$&$61.6_{\pm 5.2}$&$85.3_{\pm 1.5}$&\cellcolor{gray!30}$84.4_{\pm 1.6}$&\cellcolor{gray!30}$91.0_{\pm 2.8}$&\cellcolor{gray!30}$90.9_{\pm 2.8}$&\cellcolor{gray!30}$94.2_{\pm 3.8}$&\cellcolor{gray!30}$93.9_{\pm 4.0}$&$60.3_{\pm 5.0}$&$59.3_{\pm 5.0}$&\cellcolor{gray!30}$73.6_{\pm 1.6}$&\cellcolor{gray!30}$73.6_{\pm 1.6}$&\cellcolor{gray!30}$65.4_{\pm 2.5}$&\cellcolor{gray!30}$65.0_{\pm 2.8}$\\
&$3.0\%\downarrow$&$3.8\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.1\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.2\%\downarrow$&$0.1\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$1.8\%\downarrow$&$1.8\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Echo}}&$90.3_{\pm 6.0}$&$88.9_{\pm 6.2}$&\cellcolor{gray!30}$74.6_{\pm 2.6}$&$72.9_{\pm 2.9}$&$93.3_{\pm 0.6}$&$90.9_{\pm 0.6}$&$66.0_{\pm 6.2}$&$62.5_{\pm 6.6}$&$85.6_{\pm 1.4}$&$84.7_{\pm 1.6}$&\cellcolor{gray!30}$91.0_{\pm 2.8}$&\cellcolor{gray!30}$90.9_{\pm 2.8}$&\cellcolor{gray!30}$94.2_{\pm 3.0}$&\cellcolor{gray!30}$93.9_{\pm 3.3}$&$60.5_{\pm 5.2}$&$59.5_{\pm 5.7}$&$73.7_{\pm 1.8}$&$73.7_{\pm 1.8}$&\cellcolor{gray!30}$65.1_{\pm 2.1}$&\cellcolor{gray!30}$64.7_{\pm 2.3}$\\
&$87.4_{\pm 6.5}$&$85.8_{\pm 6.5}$&\cellcolor{gray!30}$74.8_{\pm 2.6}$&$72.7_{\pm 3.5}$&$93.2_{\pm 0.9}$&$90.8_{\pm 1.1}$&$65.6_{\pm 5.7}$&$61.8_{\pm 6.8}$&$85.5_{\pm 1.4}$&$84.7_{\pm 1.5}$&\cellcolor{gray!30}$91.0_{\pm 2.8}$&\cellcolor{gray!30}$90.9_{\pm 2.8}$&\cellcolor{gray!30}$94.2_{\pm 3.0}$&\cellcolor{gray!30}$93.9_{\pm 3.3}$&$59.6_{\pm 5.9}$&$58.8_{\pm 6.3}$&$73.5_{\pm 1.9}$&$73.5_{\pm 1.9}$&\cellcolor{gray!30}$65.4_{\pm 2.0}$&\cellcolor{gray!30}$65.0_{\pm 2.4}$\\
&$3.2\%\downarrow$&$3.6\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.3\%\downarrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&$0.6\%\downarrow$&$1.2\%\downarrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$1.5\%\downarrow$&$1.1\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$0.5\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Support}}&$89.6_{\pm 6.0}$&$88.2_{\pm 6.4}$&\cellcolor{gray!30}$74.0_{\pm 2.8}$&\cellcolor{gray!30}$72.4_{\pm 3.4}$&\cellcolor{gray!30}$93.3_{\pm 0.6}$&\cellcolor{gray!30}$90.8_{\pm 0.7}$&\cellcolor{gray!30}$65.2_{\pm 6.0}$&\cellcolor{gray!30}$61.6_{\pm 6.1}$&$85.6_{\pm 1.4}$&$84.7_{\pm 1.5}$&\cellcolor{gray!30}$91.3_{\pm 3.0}$&\cellcolor{gray!30}$91.3_{\pm 3.0}$&$93.7_{\pm 3.9}$&$93.3_{\pm 4.3}$&\cellcolor{gray!30}$60.8_{\pm 6.4}$&\cellcolor{gray!30}$59.8_{\pm 6.6}$&\cellcolor{gray!30}$73.5_{\pm 1.8}$&\cellcolor{gray!30}$73.4_{\pm 1.8}$&$65.5_{\pm 1.8}$&$65.1_{\pm 2.0}$\\
&$85.7_{\pm 8.1}$&$83.7_{\pm 8.7}$&\cellcolor{gray!30}$74.6_{\pm 2.6}$&\cellcolor{gray!30}$72.7_{\pm 3.6}$&\cellcolor{gray!30}$93.3_{\pm 0.7}$&\cellcolor{gray!30}$90.9_{\pm 0.8}$&\cellcolor{gray!30}$66.4_{\pm 4.7}$&\cellcolor{gray!30}$63.0_{\pm 5.3}$&$85.5_{\pm 1.4}$&$84.6_{\pm 1.5}$&\cellcolor{gray!30}$91.3_{\pm 3.0}$&\cellcolor{gray!30}$91.3_{\pm 3.0}$&$93.4_{\pm 4.1}$&$93.1_{\pm 4.5}$&\cellcolor{gray!30}$61.6_{\pm 5.9}$&\cellcolor{gray!30}$60.7_{\pm 5.9}$&\cellcolor{gray!30}$73.7_{\pm 1.8}$&\cellcolor{gray!30}$73.7_{\pm 1.8}$&$65.5_{\pm 1.7}$&$65.0_{\pm 2.1}$\\
&$4.3\%\downarrow$&$5.1\%\downarrow$&\cellcolor{gray!30}$0.8\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$1.9\%\uparrow$&\cellcolor{gray!30}$2.2\%\uparrow$&$0.2\%\downarrow$&$0.1\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.3\%\downarrow$&$0.3\%\downarrow$&\cellcolor{gray!30}$1.5\%\uparrow$&\cellcolor{gray!30}$1.4\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.1\%\downarrow$&$0.2\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Oppose}}&$90.3_{\pm 4.6}$&$88.9_{\pm 5.0}$&\cellcolor{gray!30}$74.6_{\pm 2.1}$&$73.0_{\pm 2.5}$&\cellcolor{gray!30}$93.3_{\pm 0.6}$&\cellcolor{gray!30}$90.8_{\pm 0.8}$&\cellcolor{gray!30}$65.9_{\pm 5.3}$&\cellcolor{gray!30}$62.1_{\pm 5.9}$&\cellcolor{gray!30}$85.6_{\pm 1.6}$&\cellcolor{gray!30}$84.6_{\pm 1.7}$&\cellcolor{gray!30}$91.2_{\pm 3.0}$&\cellcolor{gray!30}$91.1_{\pm 3.0}$&\cellcolor{gray!30}$94.2_{\pm 3.8}$&\cellcolor{gray!30}$93.9_{\pm 4.0}$&\cellcolor{gray!30}$61.9_{\pm 5.9}$&\cellcolor{gray!30}$60.9_{\pm 5.7}$&\cellcolor{gray!30}$73.8_{\pm 1.7}$&\cellcolor{gray!30}$73.7_{\pm 1.7}$&$65.8_{\pm 2.3}$&$65.4_{\pm 2.5}$\\
&$86.7_{\pm 9.9}$&$84.3_{\pm 11.3}$&\cellcolor{gray!30}$74.7_{\pm 2.2}$&$72.8_{\pm 3.2}$&\cellcolor{gray!30}$93.3_{\pm 0.8}$&\cellcolor{gray!30}$90.9_{\pm 0.9}$&\cellcolor{gray!30}$67.3_{\pm 5.2}$&\cellcolor{gray!30}$63.9_{\pm 5.3}$&\cellcolor{gray!30}$85.6_{\pm 1.4}$&\cellcolor{gray!30}$84.7_{\pm 1.5}$&\cellcolor{gray!30}$91.2_{\pm 3.0}$&\cellcolor{gray!30}$91.1_{\pm 3.0}$&\cellcolor{gray!30}$94.2_{\pm 3.8}$&\cellcolor{gray!30}$93.9_{\pm 4.0}$&\cellcolor{gray!30}$62.1_{\pm 6.1}$&\cellcolor{gray!30}$61.2_{\pm 6.0}$&\cellcolor{gray!30}$73.8_{\pm 1.8}$&\cellcolor{gray!30}$73.8_{\pm 1.8}$&$65.5_{\pm 1.9}$&$65.0_{\pm 2.3}$\\
&$4.0\%\downarrow$&$5.2\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$2.1\%\uparrow$&\cellcolor{gray!30}$2.9\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.5\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.4\%\downarrow$&$0.5\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Makeup}}&$90.8_{\pm 6.2}$&$89.6_{\pm 6.2}$&$74.6_{\pm 2.3}$&$72.9_{\pm 3.1}$&\cellcolor{gray!30}$93.2_{\pm 0.7}$&\cellcolor{gray!30}$90.7_{\pm 1.0}$&$66.6_{\pm 5.9}$&$63.1_{\pm 7.2}$&\cellcolor{gray!30}$85.3_{\pm 1.4}$&\cellcolor{gray!30}$84.4_{\pm 1.5}$&\cellcolor{gray!30}$91.2_{\pm 3.4}$&\cellcolor{gray!30}$91.1_{\pm 3.4}$&$94.2_{\pm 3.0}$&$93.9_{\pm 3.3}$&\cellcolor{gray!30}$60.3_{\pm 5.8}$&\cellcolor{gray!30}$59.2_{\pm 5.6}$&\cellcolor{gray!30}$73.6_{\pm 1.6}$&\cellcolor{gray!30}$73.5_{\pm 1.6}$&$65.9_{\pm 2.2}$&$65.5_{\pm 2.4}$\\
&$87.7_{\pm 6.7}$&$85.3_{\pm 8.6}$&$74.5_{\pm 2.2}$&$72.5_{\pm 3.3}$&\cellcolor{gray!30}$93.3_{\pm 0.8}$&\cellcolor{gray!30}$90.9_{\pm 0.8}$&$66.3_{\pm 5.1}$&$62.7_{\pm 5.5}$&\cellcolor{gray!30}$85.5_{\pm 1.3}$&\cellcolor{gray!30}$84.7_{\pm 1.3}$&\cellcolor{gray!30}$91.2_{\pm 2.8}$&\cellcolor{gray!30}$91.1_{\pm 2.8}$&$93.7_{\pm 3.2}$&$93.4_{\pm 3.5}$&\cellcolor{gray!30}$61.0_{\pm 6.3}$&\cellcolor{gray!30}$59.9_{\pm 6.3}$&\cellcolor{gray!30}$73.8_{\pm 1.5}$&\cellcolor{gray!30}$73.7_{\pm 1.5}$&$65.4_{\pm 1.9}$&$65.0_{\pm 2.2}$\\
&$3.4\%\downarrow$&$4.8\%\downarrow$&$0.2\%\downarrow$&$0.6\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&$0.4\%\downarrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.6\%\downarrow$&$0.6\%\downarrow$&\cellcolor{gray!30}$1.1\%\uparrow$&\cellcolor{gray!30}$1.3\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&$0.7\%\downarrow$&$0.8\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Amplify}}&$89.8_{\pm 6.9}$&$88.4_{\pm 7.2}$&\cellcolor{gray!30}$74.9_{\pm 2.1}$&$73.3_{\pm 2.4}$&$93.4_{\pm 0.7}$&$91.1_{\pm 0.8}$&$65.2_{\pm 5.7}$&$61.4_{\pm 6.8}$&$85.4_{\pm 1.5}$&\cellcolor{gray!30}$84.5_{\pm 1.6}$&$91.2_{\pm 2.8}$&$91.1_{\pm 2.8}$&$93.9_{\pm 4.1}$&$93.6_{\pm 4.4}$&\cellcolor{gray!30}$60.5_{\pm 6.1}$&\cellcolor{gray!30}$59.0_{\pm 6.0}$&$73.8_{\pm 1.7}$&$73.7_{\pm 1.7}$&\cellcolor{gray!30}$65.3_{\pm 2.1}$&\cellcolor{gray!30}$64.9_{\pm 2.3}$\\
&$86.7_{\pm 7.1}$&$84.8_{\pm 7.3}$&\cellcolor{gray!30}$74.9_{\pm 2.3}$&$73.0_{\pm 2.8}$&$93.2_{\pm 0.8}$&$90.8_{\pm 0.9}$&$64.2_{\pm 5.3}$&$60.5_{\pm 5.2}$&$85.4_{\pm 1.5}$&\cellcolor{gray!30}$84.5_{\pm 1.6}$&$91.0_{\pm 2.8}$&$90.9_{\pm 2.8}$&$93.6_{\pm 4.5}$&$93.3_{\pm 4.9}$&\cellcolor{gray!30}$61.6_{\pm 6.0}$&\cellcolor{gray!30}$60.5_{\pm 5.9}$&$73.6_{\pm 1.8}$&$73.5_{\pm 1.8}$&\cellcolor{gray!30}$65.5_{\pm 2.1}$&\cellcolor{gray!30}$65.0_{\pm 2.6}$\\
&$3.5\%\downarrow$&$4.1\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&$0.4\%\downarrow$&$0.2\%\downarrow$&$0.3\%\downarrow$&$1.5\%\downarrow$&$1.4\%\downarrow$&$0.0\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$0.3\%\downarrow$&$0.3\%\downarrow$&\cellcolor{gray!30}$1.8\%\uparrow$&\cellcolor{gray!30}$2.6\%\uparrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Rephrase}}&$91.5_{\pm 4.5}$&$90.5_{\pm 4.5}$&$74.7_{\pm 2.0}$&$73.1_{\pm 2.6}$&$93.4_{\pm 0.7}$&$91.0_{\pm 0.8}$&$66.6_{\pm 4.9}$&$63.7_{\pm 4.9}$&$85.4_{\pm 1.7}$&$84.4_{\pm 1.8}$&$91.0_{\pm 3.5}$&$90.9_{\pm 3.5}$&$93.6_{\pm 2.9}$&$93.3_{\pm 3.2}$&$62.8_{\pm 4.3}$&$61.5_{\pm 4.6}$&$73.6_{\pm 1.8}$&$73.5_{\pm 1.8}$&\cellcolor{gray!30}$65.6_{\pm 2.4}$&$65.2_{\pm 2.6}$\\
&$87.5_{\pm 4.5}$&$85.0_{\pm 6.7}$&$74.4_{\pm 2.6}$&$72.2_{\pm 4.3}$&$93.3_{\pm 0.9}$&$91.0_{\pm 1.0}$&$65.3_{\pm 4.9}$&$62.1_{\pm 4.8}$&$85.2_{\pm 1.6}$&$84.3_{\pm 1.7}$&$90.8_{\pm 3.4}$&$90.7_{\pm 3.4}$&$93.4_{\pm 2.7}$&$93.1_{\pm 2.9}$&$61.9_{\pm 4.8}$&$60.7_{\pm 5.0}$&$73.5_{\pm 1.7}$&$73.5_{\pm 1.7}$&\cellcolor{gray!30}$65.6_{\pm 2.0}$&$65.0_{\pm 2.3}$\\
&$4.5\%\downarrow$&$6.1\%\downarrow$&$0.4\%\downarrow$&$1.3\%\downarrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&$1.9\%\downarrow$&$2.5\%\downarrow$&$0.3\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$0.3\%\downarrow$&$0.3\%\downarrow$&$1.5\%\downarrow$&$1.3\%\downarrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.3\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Rewrite}}&$92.0_{\pm 5.6}$&$90.8_{\pm 6.0}$&$74.7_{\pm 2.6}$&$73.2_{\pm 3.0}$&\cellcolor{gray!30}$93.0_{\pm 0.7}$&\cellcolor{gray!30}$90.5_{\pm 0.9}$&$65.9_{\pm 5.0}$&$62.7_{\pm 5.0}$&$85.4_{\pm 1.5}$&$84.5_{\pm 1.6}$&$91.2_{\pm 3.6}$&$91.1_{\pm 3.6}$&\cellcolor{gray!30}$94.2_{\pm 3.8}$&\cellcolor{gray!30}$93.9_{\pm 4.1}$&$61.9_{\pm 6.1}$&$60.7_{\pm 6.1}$&$73.7_{\pm 2.1}$&$73.6_{\pm 2.1}$&\cellcolor{gray!30}$65.6_{\pm 1.9}$&$65.2_{\pm 2.2}$\\
&$88.7_{\pm 7.2}$&$86.1_{\pm 9.5}$&$74.7_{\pm 2.5}$&$72.6_{\pm 3.9}$&\cellcolor{gray!30}$93.2_{\pm 0.8}$&\cellcolor{gray!30}$90.7_{\pm 0.9}$&$65.6_{\pm 4.3}$&$62.3_{\pm 4.1}$&$85.3_{\pm 1.5}$&$84.4_{\pm 1.6}$&$91.0_{\pm 3.4}$&$90.9_{\pm 3.4}$&\cellcolor{gray!30}$94.2_{\pm 3.8}$&\cellcolor{gray!30}$93.9_{\pm 4.1}$&$61.2_{\pm 6.3}$&$60.1_{\pm 6.5}$&$73.6_{\pm 1.6}$&$73.6_{\pm 1.6}$&\cellcolor{gray!30}$65.6_{\pm 2.1}$&$65.0_{\pm 2.6}$\\
&$3.7\%\downarrow$&$5.1\%\downarrow$&$0.1\%\downarrow$&$0.8\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.4\%\downarrow$&$0.7\%\downarrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$1.1\%\downarrow$&$0.9\%\downarrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.4\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Modify}}&$91.8_{\pm 6.2}$&$90.6_{\pm 6.6}$&$75.0_{\pm 2.0}$&$73.5_{\pm 2.2}$&$93.3_{\pm 0.7}$&$90.9_{\pm 0.7}$&$66.0_{\pm 6.8}$&$63.0_{\pm 7.0}$&$85.6_{\pm 1.2}$&$84.6_{\pm 1.2}$&$91.3_{\pm 3.2}$&$91.3_{\pm 3.2}$&$93.7_{\pm 3.2}$&$93.3_{\pm 3.5}$&$61.7_{\pm 4.2}$&$60.6_{\pm 4.6}$&$73.7_{\pm 1.8}$&$73.7_{\pm 1.8}$&\cellcolor{gray!30}$65.5_{\pm 2.3}$&\cellcolor{gray!30}$65.1_{\pm 2.5}$\\
&$89.6_{\pm 5.8}$&$87.4_{\pm 7.0}$&$74.3_{\pm 2.8}$&$72.2_{\pm 4.0}$&$93.2_{\pm 0.8}$&$90.8_{\pm 0.9}$&$65.7_{\pm 7.2}$&$62.5_{\pm 7.5}$&$85.3_{\pm 1.6}$&$84.4_{\pm 1.7}$&$91.0_{\pm 2.9}$&$90.9_{\pm 2.9}$&$93.4_{\pm 3.7}$&$93.1_{\pm 4.1}$&$60.3_{\pm 5.5}$&$59.2_{\pm 5.5}$&$73.4_{\pm 1.8}$&$73.4_{\pm 1.8}$&\cellcolor{gray!30}$65.7_{\pm 2.1}$&\cellcolor{gray!30}$65.1_{\pm 2.5}$\\
&$2.3\%\downarrow$&$3.5\%\downarrow$&$1.0\%\downarrow$&$1.7\%\downarrow$&$0.1\%\downarrow$&$0.2\%\downarrow$&$0.4\%\downarrow$&$0.7\%\downarrow$&$0.3\%\downarrow$&$0.2\%\downarrow$&$0.4\%\downarrow$&$0.4\%\downarrow$&$0.3\%\downarrow$&$0.3\%\downarrow$&$2.2\%\downarrow$&$2.2\%\downarrow$&$0.4\%\downarrow$&$0.4\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Reverse}}&$92.0_{\pm 6.0}$&$90.9_{\pm 6.6}$&\cellcolor{gray!30}$75.0_{\pm 2.4}$&$73.5_{\pm 2.7}$&$93.4_{\pm 0.7}$&$91.0_{\pm 0.7}$&$67.0_{\pm 6.6}$&$63.8_{\pm 6.8}$&$85.7_{\pm 1.5}$&$84.8_{\pm 1.6}$&$91.2_{\pm 3.1}$&$91.1_{\pm 3.1}$&\cellcolor{gray!30}$93.9_{\pm 3.4}$&\cellcolor{gray!30}$93.6_{\pm 3.7}$&$61.7_{\pm 4.5}$&$60.4_{\pm 4.6}$&\cellcolor{gray!30}$73.7_{\pm 1.6}$&\cellcolor{gray!30}$73.7_{\pm 1.6}$&\cellcolor{gray!30}$65.5_{\pm 1.9}$&$65.1_{\pm 2.1}$\\
&$89.6_{\pm 6.9}$&$87.9_{\pm 7.3}$&\cellcolor{gray!30}$75.2_{\pm 2.5}$&$73.4_{\pm 3.2}$&$93.4_{\pm 0.7}$&$91.0_{\pm 0.8}$&$66.4_{\pm 6.5}$&$63.1_{\pm 6.3}$&$85.3_{\pm 1.6}$&$84.4_{\pm 1.7}$&$91.0_{\pm 3.0}$&$90.9_{\pm 3.0}$&\cellcolor{gray!30}$94.2_{\pm 3.0}$&\cellcolor{gray!30}$93.9_{\pm 3.3}$&$61.4_{\pm 5.2}$&$60.2_{\pm 5.9}$&\cellcolor{gray!30}$73.7_{\pm 1.6}$&\cellcolor{gray!30}$73.7_{\pm 1.6}$&\cellcolor{gray!30}$65.6_{\pm 2.3}$&$65.0_{\pm 2.7}$\\
&$2.6\%\downarrow$&$3.3\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.1\%\downarrow$&$0.0\%\downarrow$&$0.0\%\downarrow$&$0.8\%\downarrow$&$1.0\%\downarrow$&$0.5\%\downarrow$&$0.4\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.4\%\downarrow$&$0.3\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&$0.2\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Remove}}&$92.3_{\pm 3.0}$&$91.1_{\pm 3.1}$&$75.2_{\pm 2.4}$&$73.5_{\pm 2.7}$&$93.5_{\pm 0.6}$&$91.1_{\pm 0.7}$&$68.0_{\pm 5.1}$&$65.0_{\pm 5.8}$&$85.7_{\pm 1.4}$&$84.7_{\pm 1.5}$&$92.3_{\pm 2.1}$&$92.2_{\pm 2.1}$&$94.2_{\pm 3.8}$&\cellcolor{gray!30}$93.9_{\pm 4.1}$&$63.0_{\pm 4.3}$&$62.0_{\pm 5.0}$&$73.8_{\pm 1.7}$&$73.8_{\pm 1.7}$&$65.9_{\pm 2.0}$&$65.5_{\pm 2.3}$\\
&$87.0_{\pm 5.8}$&$84.9_{\pm 7.1}$&$74.2_{\pm 2.5}$&$72.4_{\pm 3.1}$&$93.4_{\pm 0.7}$&$91.0_{\pm 0.9}$&$67.1_{\pm 5.5}$&$64.0_{\pm 5.8}$&$85.4_{\pm 1.6}$&$84.5_{\pm 1.7}$&$92.1_{\pm 2.3}$&$92.0_{\pm 2.3}$&$94.2_{\pm 3.3}$&\cellcolor{gray!30}$93.9_{\pm 3.5}$&$60.5_{\pm 5.8}$&$59.0_{\pm 6.3}$&$73.8_{\pm 1.4}$&$73.7_{\pm 1.4}$&$64.9_{\pm 2.2}$&$64.3_{\pm 2.7}$\\
&$5.8\%\downarrow$&$6.8\%\downarrow$&$1.3\%\downarrow$&$1.6\%\downarrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&$1.2\%\downarrow$&$1.4\%\downarrow$&$0.3\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$0.0\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$4.0\%\downarrow$&$4.8\%\downarrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&$1.5\%\downarrow$&$1.7\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Repeat}}&$86.0_{\pm 5.6}$&$83.9_{\pm 7.3}$&\cellcolor{gray!30}$74.2_{\pm 2.2}$&\cellcolor{gray!30}$72.4_{\pm 3.0}$&\cellcolor{gray!30}$93.3_{\pm 0.8}$&\cellcolor{gray!30}$90.9_{\pm 1.0}$&$68.3_{\pm 5.4}$&$65.5_{\pm 6.2}$&$85.3_{\pm 1.7}$&$84.4_{\pm 1.8}$&\cellcolor{gray!30}$91.9_{\pm 2.6}$&\cellcolor{gray!30}$91.8_{\pm 2.6}$&\cellcolor{gray!30}$93.4_{\pm 3.5}$&\cellcolor{gray!30}$93.1_{\pm 3.8}$&$60.5_{\pm 5.9}$&$59.1_{\pm 7.1}$&\cellcolor{gray!30}$73.8_{\pm 1.5}$&\cellcolor{gray!30}$73.7_{\pm 1.5}$&\cellcolor{gray!30}$65.3_{\pm 2.3}$&\cellcolor{gray!30}$64.9_{\pm 2.7}$\\
&$85.3_{\pm 7.4}$&$83.1_{\pm 8.4}$&\cellcolor{gray!30}$74.4_{\pm 2.0}$&\cellcolor{gray!30}$72.5_{\pm 2.9}$&\cellcolor{gray!30}$93.3_{\pm 0.9}$&\cellcolor{gray!30}$90.9_{\pm 1.2}$&$67.1_{\pm 5.3}$&$64.1_{\pm 5.6}$&$85.3_{\pm 1.7}$&$84.3_{\pm 1.8}$&\cellcolor{gray!30}$92.3_{\pm 2.3}$&\cellcolor{gray!30}$92.2_{\pm 2.2}$&\cellcolor{gray!30}$93.4_{\pm 3.5}$&\cellcolor{gray!30}$93.1_{\pm 3.8}$&$60.1_{\pm 5.6}$&$58.6_{\pm 6.9}$&\cellcolor{gray!30}$73.8_{\pm 1.5}$&\cellcolor{gray!30}$73.7_{\pm 1.5}$&\cellcolor{gray!30}$65.5_{\pm 2.2}$&\cellcolor{gray!30}$65.1_{\pm 2.6}$\\
&$0.9\%\downarrow$&$0.9\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&$1.6\%\downarrow$&$2.2\%\downarrow$&$0.0\%\downarrow$&$0.0\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.7\%\downarrow$&$0.7\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$\\
\midrule[1pt]

    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{c|cccccc|cc|cccccccc|cccc}
    \toprule[1.5pt]
    \multirow{3}{*}{\textbf{Pollution}}&\multicolumn{6}{c|}{\textbf{Fake News}}&\multicolumn{2}{c|}{\textbf{Hate Speech}}&\multicolumn{8}{c|}{\textbf{Rumor}}&\multicolumn{4}{c}{\textbf{Sarcasm}}\\\cline{2-21}
    &\multicolumn{2}{c}{\textbf{Politifact}}&\multicolumn{2}{c}{\textbf{Gossipcop}}&\multicolumn{2}{c|}{\textbf{ANTiVax}}&\multicolumn{2}{c|}{\textbf{HASOC}}&\multicolumn{2}{c}{\textbf{Pheme}}&\multicolumn{2}{c}{\textbf{Twitter15}}&\multicolumn{2}{c}{\textbf{Twitter16}}&\multicolumn{2}{c|}{\textbf{RumorEval}}&\multicolumn{2}{c}{\textbf{Twitter}}&\multicolumn{2}{c}{\textbf{Reddit}}\\\cline{2-21}
    &Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1\\
    \midrule[1pt]
    \midrule[1pt]
\multirow{3}{*}{\textbf{Vanilla}}&$79.3_{\pm 11.0}$&$78.2_{\pm 10.4}$&$71.2_{\pm 3.6}$&$70.4_{\pm 3.6}$&\cellcolor{gray!30}$93.0_{\pm 1.1}$&\cellcolor{gray!30}$90.1_{\pm 2.1}$&$64.8_{\pm 7.6}$&$56.8_{\pm 7.9}$&$85.2_{\pm 1.8}$&$84.0_{\pm 1.8}$&\cellcolor{gray!30}$86.2_{\pm 4.1}$&\cellcolor{gray!30}$86.1_{\pm 4.1}$&$76.8_{\pm 6.7}$&$76.1_{\pm 6.9}$&\cellcolor{gray!30}$58.8_{\pm 7.8}$&\cellcolor{gray!30}$54.9_{\pm 8.2}$&$74.3_{\pm 2.0}$&$74.2_{\pm 2.0}$&\cellcolor{gray!30}$65.6_{\pm 3.3}$&\cellcolor{gray!30}$65.2_{\pm 3.5}$\\
&$78.5_{\pm 9.9}$&$77.3_{\pm 9.4}$&$71.0_{\pm 2.7}$&$70.3_{\pm 2.7}$&\cellcolor{gray!30}$93.0_{\pm 1.2}$&\cellcolor{gray!30}$90.1_{\pm 2.1}$&$64.6_{\pm 8.4}$&$56.5_{\pm 8.9}$&$85.1_{\pm 1.7}$&$83.9_{\pm 1.7}$&\cellcolor{gray!30}$86.6_{\pm 4.8}$&\cellcolor{gray!30}$86.5_{\pm 4.9}$&$76.5_{\pm 7.9}$&$75.8_{\pm 8.1}$&\cellcolor{gray!30}$59.2_{\pm 7.4}$&\cellcolor{gray!30}$55.5_{\pm 7.6}$&$74.0_{\pm 1.9}$&$74.0_{\pm 1.9}$&\cellcolor{gray!30}$65.7_{\pm 3.4}$&\cellcolor{gray!30}$65.2_{\pm 3.7}$\\
&$0.9\%\downarrow$&$1.1\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.2\%\downarrow$&$0.5\%\downarrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&$0.4\%\downarrow$&$0.4\%\downarrow$&\cellcolor{gray!30}$0.8\%\uparrow$&\cellcolor{gray!30}$1.1\%\uparrow$&$0.4\%\downarrow$&$0.4\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Publisher}}&$80.0_{\pm 12.1}$&$78.9_{\pm 11.6}$&$71.5_{\pm 2.1}$&$69.8_{\pm 2.5}$&\cellcolor{gray!30}$93.2_{\pm 1.1}$&\cellcolor{gray!30}$90.4_{\pm 1.9}$&\cellcolor{gray!30}$63.2_{\pm 7.0}$&\cellcolor{gray!30}$52.2_{\pm 8.3}$&\cellcolor{gray!30}$84.8_{\pm 1.3}$&\cellcolor{gray!30}$83.5_{\pm 1.1}$&$85.3_{\pm 4.9}$&$85.1_{\pm 5.0}$&\cellcolor{gray!30}$75.4_{\pm 6.5}$&\cellcolor{gray!30}$74.5_{\pm 6.5}$&$58.8_{\pm 7.3}$&$54.0_{\pm 9.3}$&$74.2_{\pm 2.3}$&$74.2_{\pm 2.3}$&$65.5_{\pm 3.2}$&$65.2_{\pm 3.4}$\\
&$79.5_{\pm 10.3}$&$78.3_{\pm 9.7}$&$71.3_{\pm 2.4}$&$69.4_{\pm 2.9}$&\cellcolor{gray!30}$93.3_{\pm 1.2}$&\cellcolor{gray!30}$90.6_{\pm 2.1}$&\cellcolor{gray!30}$63.8_{\pm 6.8}$&\cellcolor{gray!30}$53.5_{\pm 7.7}$&\cellcolor{gray!30}$84.9_{\pm 1.4}$&\cellcolor{gray!30}$83.7_{\pm 1.3}$&$84.6_{\pm 5.0}$&$84.4_{\pm 5.1}$&\cellcolor{gray!30}$75.4_{\pm 6.6}$&\cellcolor{gray!30}$74.5_{\pm 6.6}$&$58.8_{\pm 7.4}$&$53.8_{\pm 8.5}$&$74.0_{\pm 2.0}$&$73.9_{\pm 2.0}$&$65.3_{\pm 3.3}$&$64.9_{\pm 3.6}$\\
&$0.6\%\downarrow$&$0.7\%\downarrow$&$0.3\%\downarrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.9\%\uparrow$&\cellcolor{gray!30}$2.5\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&$0.9\%\downarrow$&$0.8\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.0\%\downarrow$&$0.5\%\downarrow$&$0.3\%\downarrow$&$0.4\%\downarrow$&$0.4\%\downarrow$&$0.5\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Echo}}&\cellcolor{gray!30}$81.9_{\pm 9.5}$&\cellcolor{gray!30}$81.0_{\pm 9.1}$&$71.7_{\pm 2.2}$&$69.7_{\pm 2.9}$&\cellcolor{gray!30}$93.1_{\pm 1.4}$&\cellcolor{gray!30}$90.2_{\pm 2.6}$&$67.3_{\pm 7.1}$&$61.8_{\pm 7.4}$&\cellcolor{gray!30}$84.7_{\pm 1.5}$&\cellcolor{gray!30}$83.3_{\pm 1.5}$&$85.7_{\pm 5.2}$&$85.5_{\pm 5.2}$&$77.9_{\pm 6.8}$&$77.2_{\pm 6.4}$&\cellcolor{gray!30}$60.5_{\pm 5.9}$&\cellcolor{gray!30}$56.3_{\pm 5.6}$&\cellcolor{gray!30}$74.2_{\pm 2.7}$&\cellcolor{gray!30}$74.0_{\pm 2.8}$&$66.7_{\pm 2.6}$&$66.5_{\pm 2.7}$\\
&\cellcolor{gray!30}$82.2_{\pm 9.7}$&\cellcolor{gray!30}$81.2_{\pm 9.2}$&$71.3_{\pm 2.7}$&$69.0_{\pm 3.3}$&\cellcolor{gray!30}$93.2_{\pm 1.4}$&\cellcolor{gray!30}$90.3_{\pm 2.4}$&$66.9_{\pm 7.0}$&$61.4_{\pm 7.3}$&\cellcolor{gray!30}$84.8_{\pm 1.4}$&\cellcolor{gray!30}$83.4_{\pm 1.5}$&$85.1_{\pm 4.8}$&$85.0_{\pm 4.9}$&$77.3_{\pm 7.0}$&$76.7_{\pm 6.8}$&\cellcolor{gray!30}$60.8_{\pm 8.3}$&\cellcolor{gray!30}$56.9_{\pm 9.5}$&\cellcolor{gray!30}$74.3_{\pm 2.4}$&\cellcolor{gray!30}$74.1_{\pm 2.5}$&$66.5_{\pm 2.4}$&$66.4_{\pm 2.5}$\\
&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.6\%\downarrow$&$0.9\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&$0.6\%\downarrow$&$0.8\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.6\%\downarrow$&$0.7\%\downarrow$&$0.7\%\downarrow$&$0.7\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$1.1\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&$0.2\%\downarrow$&$0.2\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Support}}&$79.3_{\pm 11.1}$&$78.2_{\pm 10.5}$&\cellcolor{gray!30}$70.9_{\pm 3.2}$&$70.1_{\pm 3.3}$&\cellcolor{gray!30}$93.3_{\pm 1.3}$&\cellcolor{gray!30}$90.5_{\pm 2.5}$&\cellcolor{gray!30}$63.8_{\pm 8.1}$&\cellcolor{gray!30}$55.2_{\pm 8.4}$&$85.0_{\pm 1.8}$&$83.7_{\pm 1.8}$&$86.0_{\pm 4.4}$&$85.9_{\pm 4.5}$&$76.8_{\pm 7.3}$&$76.2_{\pm 7.4}$&\cellcolor{gray!30}$60.3_{\pm 6.7}$&\cellcolor{gray!30}$56.2_{\pm 7.6}$&\cellcolor{gray!30}$74.9_{\pm 2.7}$&\cellcolor{gray!30}$74.8_{\pm 2.7}$&$65.9_{\pm 2.8}$&$65.5_{\pm 2.9}$\\
&$78.8_{\pm 11.3}$&$77.6_{\pm 10.8}$&\cellcolor{gray!30}$70.9_{\pm 4.4}$&$70.1_{\pm 4.4}$&\cellcolor{gray!30}$93.4_{\pm 1.2}$&\cellcolor{gray!30}$90.7_{\pm 2.4}$&\cellcolor{gray!30}$64.2_{\pm 7.1}$&\cellcolor{gray!30}$55.7_{\pm 7.5}$&$84.9_{\pm 1.9}$&$83.6_{\pm 1.8}$&$85.8_{\pm 4.3}$&$85.7_{\pm 4.3}$&$75.7_{\pm 8.0}$&$75.1_{\pm 8.0}$&\cellcolor{gray!30}$60.6_{\pm 7.2}$&\cellcolor{gray!30}$56.5_{\pm 7.8}$&\cellcolor{gray!30}$75.0_{\pm 2.6}$&\cellcolor{gray!30}$74.9_{\pm 2.5}$&$65.8_{\pm 2.7}$&$65.4_{\pm 2.9}$\\
&$0.6\%\downarrow$&$0.7\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.0\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.7\%\uparrow$&\cellcolor{gray!30}$0.8\%\uparrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$1.4\%\downarrow$&$1.5\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.5\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&$0.1\%\downarrow$&$0.2\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Oppose}}&$82.4_{\pm 11.2}$&$81.5_{\pm 10.5}$&\cellcolor{gray!30}$66.5_{\pm 3.9}$&\cellcolor{gray!30}$66.2_{\pm 4.1}$&$93.3_{\pm 1.5}$&$91.0_{\pm 1.9}$&\cellcolor{gray!30}$65.0_{\pm 8.3}$&\cellcolor{gray!30}$57.1_{\pm 8.9}$&$82.9_{\pm 2.3}$&$82.2_{\pm 2.1}$&$86.6_{\pm 4.8}$&$86.4_{\pm 5.0}$&$79.8_{\pm 7.5}$&$79.4_{\pm 7.3}$&$61.5_{\pm 5.7}$&$59.7_{\pm 5.3}$&\cellcolor{gray!30}$73.3_{\pm 2.7}$&\cellcolor{gray!30}$73.1_{\pm 2.7}$&$67.0_{\pm 2.8}$&$66.8_{\pm 2.8}$\\
&$81.0_{\pm 12.0}$&$80.0_{\pm 11.6}$&\cellcolor{gray!30}$66.8_{\pm 3.5}$&\cellcolor{gray!30}$66.5_{\pm 3.5}$&$93.2_{\pm 1.4}$&$90.9_{\pm 1.8}$&\cellcolor{gray!30}$66.0_{\pm 8.4}$&\cellcolor{gray!30}$58.8_{\pm 8.7}$&$82.7_{\pm 2.5}$&$82.0_{\pm 2.2}$&$85.6_{\pm 5.9}$&$85.4_{\pm 6.1}$&$79.8_{\pm 7.2}$&$79.3_{\pm 7.0}$&$60.8_{\pm 6.6}$&$58.8_{\pm 6.1}$&\cellcolor{gray!30}$73.6_{\pm 2.4}$&\cellcolor{gray!30}$73.5_{\pm 2.3}$&$66.9_{\pm 2.8}$&$66.7_{\pm 2.9}$\\
&$1.7\%\downarrow$&$1.8\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.6\%\uparrow$&$0.1\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$1.5\%\uparrow$&\cellcolor{gray!30}$2.9\%\uparrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$1.1\%\downarrow$&$1.1\%\downarrow$&$0.0\%\downarrow$&$0.0\%\downarrow$&$1.1\%\downarrow$&$1.5\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.5\%\uparrow$&$0.2\%\downarrow$&$0.2\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Makeup}}&$80.5_{\pm 12.0}$&$79.5_{\pm 11.5}$&$71.2_{\pm 2.9}$&$70.2_{\pm 3.1}$&$93.3_{\pm 1.5}$&$90.5_{\pm 2.7}$&$65.5_{\pm 6.3}$&$57.6_{\pm 6.8}$&$84.4_{\pm 1.9}$&\cellcolor{gray!30}$83.2_{\pm 1.9}$&$85.7_{\pm 4.5}$&$85.5_{\pm 4.6}$&$82.8_{\pm 7.3}$&$82.5_{\pm 7.2}$&\cellcolor{gray!30}$62.6_{\pm 6.5}$&\cellcolor{gray!30}$59.8_{\pm 7.2}$&$74.1_{\pm 2.8}$&$74.0_{\pm 2.8}$&$66.9_{\pm 2.5}$&$66.7_{\pm 2.5}$\\
&$79.8_{\pm 10.9}$&$78.7_{\pm 10.4}$&$70.8_{\pm 2.4}$&$69.8_{\pm 2.4}$&$93.1_{\pm 1.5}$&$90.2_{\pm 2.8}$&$65.3_{\pm 5.5}$&$57.1_{\pm 6.1}$&$84.4_{\pm 1.9}$&\cellcolor{gray!30}$83.2_{\pm 1.9}$&$84.9_{\pm 4.5}$&$84.8_{\pm 4.6}$&$82.5_{\pm 7.6}$&$82.1_{\pm 7.4}$&\cellcolor{gray!30}$62.8_{\pm 9.3}$&\cellcolor{gray!30}$60.0_{\pm 9.7}$&$73.8_{\pm 2.7}$&$73.7_{\pm 2.7}$&$66.5_{\pm 2.7}$&$66.3_{\pm 2.8}$\\
&$0.9\%\downarrow$&$1.0\%\downarrow$&$0.5\%\downarrow$&$0.5\%\downarrow$&$0.2\%\downarrow$&$0.3\%\downarrow$&$0.2\%\downarrow$&$0.7\%\downarrow$&$0.0\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.9\%\downarrow$&$0.9\%\downarrow$&$0.3\%\downarrow$&$0.4\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.5\%\uparrow$&$0.5\%\downarrow$&$0.4\%\downarrow$&$0.5\%\downarrow$&$0.5\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Amplify}}&\cellcolor{gray!30}$80.5_{\pm 9.1}$&\cellcolor{gray!30}$79.3_{\pm 8.6}$&$71.2_{\pm 1.8}$&$69.0_{\pm 2.4}$&\cellcolor{gray!30}$93.1_{\pm 1.4}$&\cellcolor{gray!30}$90.2_{\pm 2.5}$&$65.5_{\pm 7.2}$&$59.1_{\pm 7.3}$&$85.0_{\pm 1.6}$&$83.6_{\pm 1.6}$&\cellcolor{gray!30}$87.3_{\pm 4.6}$&\cellcolor{gray!30}$87.2_{\pm 4.7}$&\cellcolor{gray!30}$78.7_{\pm 6.6}$&\cellcolor{gray!30}$78.0_{\pm 6.7}$&$59.2_{\pm 7.7}$&$53.8_{\pm 9.3}$&\cellcolor{gray!30}$74.8_{\pm 2.7}$&\cellcolor{gray!30}$74.5_{\pm 2.9}$&$65.6_{\pm 3.0}$&$65.2_{\pm 3.1}$\\
&\cellcolor{gray!30}$81.0_{\pm 9.8}$&\cellcolor{gray!30}$79.8_{\pm 9.4}$&$71.0_{\pm 1.0}$&$68.7_{\pm 2.0}$&\cellcolor{gray!30}$93.1_{\pm 1.3}$&\cellcolor{gray!30}$90.2_{\pm 2.4}$&$65.3_{\pm 7.4}$&$58.8_{\pm 7.2}$&$84.8_{\pm 1.3}$&$83.4_{\pm 1.3}$&\cellcolor{gray!30}$87.7_{\pm 4.5}$&\cellcolor{gray!30}$87.5_{\pm 4.6}$&\cellcolor{gray!30}$79.0_{\pm 6.9}$&\cellcolor{gray!30}$78.4_{\pm 6.8}$&$58.8_{\pm 7.9}$&$53.1_{\pm 9.2}$&\cellcolor{gray!30}$75.0_{\pm 2.5}$&\cellcolor{gray!30}$74.8_{\pm 2.6}$&$65.4_{\pm 2.8}$&$65.0_{\pm 2.9}$\\
&\cellcolor{gray!30}$0.6\%\uparrow$&\cellcolor{gray!30}$0.6\%\uparrow$&$0.2\%\downarrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&$0.2\%\downarrow$&$0.5\%\downarrow$&$0.3\%\downarrow$&$0.3\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.5\%\uparrow$&$0.8\%\downarrow$&$1.2\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.3\%\downarrow$&$0.4\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Rephrase}}&\cellcolor{gray!30}$88.4_{\pm 7.3}$&\cellcolor{gray!30}$87.4_{\pm 7.3}$&$72.3_{\pm 2.6}$&$71.8_{\pm 2.4}$&$94.3_{\pm 1.3}$&$92.2_{\pm 1.9}$&$68.7_{\pm 6.5}$&$64.7_{\pm 7.5}$&$85.2_{\pm 1.9}$&$84.3_{\pm 1.9}$&$85.6_{\pm 4.4}$&$85.4_{\pm 4.6}$&$82.6_{\pm 5.6}$&$82.2_{\pm 5.5}$&\cellcolor{gray!30}$63.5_{\pm 4.6}$&\cellcolor{gray!30}$61.9_{\pm 4.5}$&$77.0_{\pm 3.0}$&$76.9_{\pm 3.0}$&\cellcolor{gray!30}$67.6_{\pm 2.2}$&\cellcolor{gray!30}$67.4_{\pm 2.3}$\\
&\cellcolor{gray!30}$89.4_{\pm 7.0}$&\cellcolor{gray!30}$88.3_{\pm 7.5}$&$72.0_{\pm 1.5}$&$71.3_{\pm 1.4}$&$94.2_{\pm 1.4}$&$92.0_{\pm 2.2}$&$68.0_{\pm 7.1}$&$63.9_{\pm 8.2}$&$85.1_{\pm 1.8}$&$84.2_{\pm 1.6}$&$85.1_{\pm 5.4}$&$84.8_{\pm 5.7}$&$80.7_{\pm 5.1}$&$80.1_{\pm 5.0}$&\cellcolor{gray!30}$63.9_{\pm 5.8}$&\cellcolor{gray!30}$62.1_{\pm 6.0}$&$75.9_{\pm 2.9}$&$75.8_{\pm 2.9}$&\cellcolor{gray!30}$68.5_{\pm 2.1}$&\cellcolor{gray!30}$68.2_{\pm 2.3}$\\
&\cellcolor{gray!30}$1.1\%\uparrow$&\cellcolor{gray!30}$1.0\%\uparrow$&$0.4\%\downarrow$&$0.7\%\downarrow$&$0.1\%\downarrow$&$0.2\%\downarrow$&$1.0\%\downarrow$&$1.1\%\downarrow$&$0.1\%\downarrow$&$0.1\%\downarrow$&$0.6\%\downarrow$&$0.7\%\downarrow$&$2.3\%\downarrow$&$2.5\%\downarrow$&\cellcolor{gray!30}$0.7\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&$1.4\%\downarrow$&$1.4\%\downarrow$&\cellcolor{gray!30}$1.3\%\uparrow$&\cellcolor{gray!30}$1.2\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Rewrite}}&\cellcolor{gray!30}$84.8_{\pm 7.4}$&\cellcolor{gray!30}$83.9_{\pm 7.1}$&$72.7_{\pm 2.6}$&$71.2_{\pm 2.9}$&$93.5_{\pm 1.5}$&$90.7_{\pm 2.5}$&$67.0_{\pm 5.9}$&$62.2_{\pm 5.7}$&$85.4_{\pm 1.8}$&$84.4_{\pm 1.9}$&$84.9_{\pm 5.0}$&$84.7_{\pm 5.1}$&$81.8_{\pm 8.2}$&$81.4_{\pm 8.2}$&\cellcolor{gray!30}$62.4_{\pm 7.2}$&\cellcolor{gray!30}$59.5_{\pm 7.4}$&$76.6_{\pm 2.3}$&$76.6_{\pm 2.2}$&\cellcolor{gray!30}$68.1_{\pm 2.2}$&$67.9_{\pm 2.3}$\\
&\cellcolor{gray!30}$85.3_{\pm 6.9}$&\cellcolor{gray!30}$84.4_{\pm 6.8}$&$70.8_{\pm 3.1}$&$68.7_{\pm 3.4}$&$93.0_{\pm 1.4}$&$90.0_{\pm 2.5}$&$67.0_{\pm 6.5}$&$62.1_{\pm 6.8}$&$84.8_{\pm 1.8}$&$83.8_{\pm 1.8}$&$84.4_{\pm 4.6}$&$84.1_{\pm 4.8}$&$80.1_{\pm 8.0}$&$79.8_{\pm 8.0}$&\cellcolor{gray!30}$63.0_{\pm 5.7}$&\cellcolor{gray!30}$60.0_{\pm 6.4}$&$74.8_{\pm 2.0}$&$74.6_{\pm 2.0}$&\cellcolor{gray!30}$68.3_{\pm 2.1}$&$67.9_{\pm 2.4}$\\
&\cellcolor{gray!30}$0.6\%\uparrow$&\cellcolor{gray!30}$0.6\%\uparrow$&$2.6\%\downarrow$&$3.4\%\downarrow$&$0.4\%\downarrow$&$0.8\%\downarrow$&$0.0\%\downarrow$&$0.1\%\downarrow$&$0.7\%\downarrow$&$0.7\%\downarrow$&$0.7\%\downarrow$&$0.7\%\downarrow$&$2.0\%\downarrow$&$2.0\%\downarrow$&\cellcolor{gray!30}$1.1\%\uparrow$&\cellcolor{gray!30}$0.9\%\uparrow$&$2.4\%\downarrow$&$2.5\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.1\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Modify}}&\cellcolor{gray!30}$82.9_{\pm 9.5}$&\cellcolor{gray!30}$81.9_{\pm 9.1}$&$73.4_{\pm 3.0}$&$72.5_{\pm 3.0}$&$93.5_{\pm 1.6}$&$90.8_{\pm 2.8}$&\cellcolor{gray!30}$65.2_{\pm 5.7}$&$59.9_{\pm 5.8}$&$85.2_{\pm 1.9}$&$84.1_{\pm 2.0}$&$84.5_{\pm 5.1}$&$84.3_{\pm 5.2}$&$80.1_{\pm 7.9}$&$79.6_{\pm 7.9}$&\cellcolor{gray!30}$60.8_{\pm 8.6}$&\cellcolor{gray!30}$58.1_{\pm 8.9}$&$76.4_{\pm 2.6}$&$76.3_{\pm 2.6}$&\cellcolor{gray!30}$67.8_{\pm 2.2}$&\cellcolor{gray!30}$67.7_{\pm 2.3}$\\
&\cellcolor{gray!30}$84.1_{\pm 8.5}$&\cellcolor{gray!30}$83.2_{\pm 8.0}$&$72.2_{\pm 2.2}$&$71.0_{\pm 2.8}$&$93.2_{\pm 1.6}$&$90.2_{\pm 2.9}$&\cellcolor{gray!30}$65.3_{\pm 5.7}$&$59.8_{\pm 5.8}$&$84.7_{\pm 2.2}$&$83.7_{\pm 2.2}$&$84.4_{\pm 4.9}$&$84.1_{\pm 5.0}$&$77.9_{\pm 8.2}$&$77.2_{\pm 8.3}$&\cellcolor{gray!30}$61.5_{\pm 8.2}$&\cellcolor{gray!30}$58.8_{\pm 8.7}$&$75.3_{\pm 2.5}$&$75.2_{\pm 2.5}$&\cellcolor{gray!30}$68.3_{\pm 2.5}$&\cellcolor{gray!30}$67.9_{\pm 2.9}$\\
&\cellcolor{gray!30}$1.4\%\uparrow$&\cellcolor{gray!30}$1.6\%\uparrow$&$1.6\%\downarrow$&$2.2\%\downarrow$&$0.3\%\downarrow$&$0.6\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&$0.2\%\downarrow$&$0.6\%\downarrow$&$0.5\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$2.8\%\downarrow$&$3.0\%\downarrow$&\cellcolor{gray!30}$1.1\%\uparrow$&\cellcolor{gray!30}$1.1\%\uparrow$&$1.3\%\downarrow$&$1.4\%\downarrow$&\cellcolor{gray!30}$0.7\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Reverse}}&$78.1_{\pm 11.9}$&$76.9_{\pm 11.5}$&$68.9_{\pm 3.5}$&$68.6_{\pm 3.3}$&$93.2_{\pm 1.9}$&$90.3_{\pm 3.2}$&$66.0_{\pm 6.7}$&$60.7_{\pm 6.8}$&$85.3_{\pm 1.4}$&$84.1_{\pm 1.4}$&\cellcolor{gray!30}$83.6_{\pm 4.9}$&\cellcolor{gray!30}$83.3_{\pm 5.2}$&$80.1_{\pm 8.8}$&$79.5_{\pm 8.8}$&\cellcolor{gray!30}$61.9_{\pm 5.0}$&\cellcolor{gray!30}$60.1_{\pm 4.3}$&$75.0_{\pm 2.7}$&$74.9_{\pm 2.7}$&\cellcolor{gray!30}$67.0_{\pm 2.3}$&$66.7_{\pm 2.4}$\\
&$77.4_{\pm 13.0}$&$76.1_{\pm 12.8}$&$68.2_{\pm 2.9}$&$67.9_{\pm 2.6}$&$92.9_{\pm 1.9}$&$89.9_{\pm 3.3}$&$66.0_{\pm 7.0}$&$60.4_{\pm 7.6}$&$85.1_{\pm 1.4}$&$84.0_{\pm 1.4}$&\cellcolor{gray!30}$84.0_{\pm 4.7}$&\cellcolor{gray!30}$83.7_{\pm 5.0}$&$79.3_{\pm 7.9}$&$78.7_{\pm 8.0}$&\cellcolor{gray!30}$62.6_{\pm 4.7}$&\cellcolor{gray!30}$60.9_{\pm 3.6}$&$73.1_{\pm 2.4}$&$72.8_{\pm 2.5}$&\cellcolor{gray!30}$67.2_{\pm 2.1}$&$66.5_{\pm 2.7}$\\
&$0.9\%\downarrow$&$1.1\%\downarrow$&$1.0\%\downarrow$&$1.1\%\downarrow$&$0.3\%\downarrow$&$0.4\%\downarrow$&$0.0\%\downarrow$&$0.5\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.5\%\uparrow$&$1.0\%\downarrow$&$1.0\%\downarrow$&\cellcolor{gray!30}$1.0\%\uparrow$&\cellcolor{gray!30}$1.2\%\uparrow$&$2.5\%\downarrow$&$2.9\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&$0.3\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Remove}}&$92.5_{\pm 3.1}$&$91.4_{\pm 3.1}$&$74.0_{\pm 2.6}$&$72.2_{\pm 2.9}$&$94.5_{\pm 1.0}$&$92.6_{\pm 1.3}$&$71.5_{\pm 4.3}$&$68.9_{\pm 5.3}$&$85.4_{\pm 1.8}$&$84.3_{\pm 1.7}$&$86.8_{\pm 3.7}$&$86.6_{\pm 3.7}$&$90.9_{\pm 4.2}$&$90.5_{\pm 4.2}$&$66.4_{\pm 4.5}$&$65.5_{\pm 5.5}$&$78.1_{\pm 2.1}$&$78.0_{\pm 2.1}$&$68.1_{\pm 2.9}$&$67.9_{\pm 3.0}$\\
&$91.1_{\pm 3.9}$&$89.8_{\pm 4.4}$&$71.8_{\pm 2.5}$&$70.0_{\pm 2.8}$&$94.4_{\pm 1.1}$&$92.3_{\pm 1.7}$&$70.0_{\pm 4.4}$&$67.2_{\pm 5.2}$&$84.9_{\pm 1.6}$&$83.7_{\pm 1.4}$&$86.4_{\pm 3.1}$&$86.2_{\pm 3.1}$&$90.3_{\pm 4.6}$&$90.0_{\pm 4.6}$&$65.5_{\pm 4.9}$&$63.7_{\pm 5.7}$&$76.7_{\pm 2.3}$&$76.6_{\pm 2.3}$&$66.4_{\pm 3.1}$&$66.1_{\pm 3.4}$\\
&$1.6\%\downarrow$&$1.7\%\downarrow$&$3.0\%\downarrow$&$3.0\%\downarrow$&$0.2\%\downarrow$&$0.3\%\downarrow$&$2.2\%\downarrow$&$2.6\%\downarrow$&$0.6\%\downarrow$&$0.7\%\downarrow$&$0.4\%\downarrow$&$0.4\%\downarrow$&$0.6\%\downarrow$&$0.6\%\downarrow$&$1.4\%\downarrow$&$2.7\%\downarrow$&$1.7\%\downarrow$&$1.7\%\downarrow$&$2.4\%\downarrow$&$2.7\%\downarrow$\\
\midrule[1pt]

    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{c|cccccc|cc|cccccccc|cccc}
    \toprule[1.5pt]
    \multirow{3}{*}{\textbf{Pollution}}&\multicolumn{6}{c|}{\textbf{Fake News}}&\multicolumn{2}{c|}{\textbf{Hate Speech}}&\multicolumn{8}{c|}{\textbf{Rumor}}&\multicolumn{4}{c}{\textbf{Sarcasm}}\\\cline{2-21}
    &\multicolumn{2}{c}{\textbf{Politifact}}&\multicolumn{2}{c}{\textbf{Gossipcop}}&\multicolumn{2}{c|}{\textbf{ANTiVax}}&\multicolumn{2}{c|}{\textbf{HASOC}}&\multicolumn{2}{c}{\textbf{Pheme}}&\multicolumn{2}{c}{\textbf{Twitter15}}&\multicolumn{2}{c}{\textbf{Twitter16}}&\multicolumn{2}{c|}{\textbf{RumorEval}}&\multicolumn{2}{c}{\textbf{Twitter}}&\multicolumn{2}{c}{\textbf{Reddit}}\\\cline{2-21}
    &Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1&Acc&F1\\
    \midrule[1pt]
    \midrule[1pt]
\multirow{3}{*}{\textbf{Vanilla}}&$90.4_{\pm 5.2}$&$89.4_{\pm 6.1}$&\cellcolor{gray!30}$71.7_{\pm 4.0}$&$69.9_{\pm 3.7}$&$93.7_{\pm 0.9}$&$91.1_{\pm 1.6}$&$62.5_{\pm 5.2}$&$55.2_{\pm 4.4}$&$79.8_{\pm 2.0}$&\cellcolor{gray!30}$78.3_{\pm 2.2}$&$77.5_{\pm 3.9}$&$76.8_{\pm 4.7}$&$63.3_{\pm 4.8}$&$59.9_{\pm 5.6}$&\cellcolor{gray!30}$61.2_{\pm 7.8}$&\cellcolor{gray!30}$57.0_{\pm 9.4}$&\cellcolor{gray!30}$77.1_{\pm 1.5}$&\cellcolor{gray!30}$77.0_{\pm 1.5}$&$69.6_{\pm 2.3}$&$69.2_{\pm 2.3}$\\
&$89.2_{\pm 4.6}$&$88.2_{\pm 5.4}$&\cellcolor{gray!30}$71.8_{\pm 3.9}$&$69.7_{\pm 3.8}$&$93.6_{\pm 1.0}$&$90.9_{\pm 1.8}$&$61.8_{\pm 5.2}$&$54.4_{\pm 3.7}$&$79.8_{\pm 2.0}$&\cellcolor{gray!30}$78.3_{\pm 2.1}$&$77.3_{\pm 3.8}$&$76.6_{\pm 4.5}$&$63.0_{\pm 5.5}$&$59.4_{\pm 6.5}$&\cellcolor{gray!30}$62.1_{\pm 8.8}$&\cellcolor{gray!30}$58.1_{\pm 9.8}$&\cellcolor{gray!30}$77.4_{\pm 1.7}$&\cellcolor{gray!30}$77.4_{\pm 1.7}$&$69.4_{\pm 2.6}$&$69.0_{\pm 2.8}$\\
&$1.3\%\downarrow$&$1.3\%\downarrow$&\cellcolor{gray!30}$0.2\%\uparrow$&$0.3\%\downarrow$&$0.1\%\downarrow$&$0.2\%\downarrow$&$1.1\%\downarrow$&$1.5\%\downarrow$&$0.1\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$0.4\%\downarrow$&$0.8\%\downarrow$&\cellcolor{gray!30}$1.5\%\uparrow$&\cellcolor{gray!30}$1.8\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&$0.3\%\downarrow$&$0.4\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Publisher}}&$90.3_{\pm 6.7}$&$89.4_{\pm 7.4}$&$71.2_{\pm 2.5}$&$67.7_{\pm 2.6}$&$93.7_{\pm 1.1}$&$91.0_{\pm 2.0}$&$62.9_{\pm 4.9}$&$56.3_{\pm 5.2}$&\cellcolor{gray!30}$80.0_{\pm 2.1}$&\cellcolor{gray!30}$78.3_{\pm 2.4}$&\cellcolor{gray!30}$75.3_{\pm 5.0}$&\cellcolor{gray!30}$74.2_{\pm 6.3}$&\cellcolor{gray!30}$62.2_{\pm 5.3}$&\cellcolor{gray!30}$58.2_{\pm 6.4}$&\cellcolor{gray!30}$61.2_{\pm 6.4}$&\cellcolor{gray!30}$56.8_{\pm 5.9}$&$76.4_{\pm 1.7}$&$76.3_{\pm 1.7}$&$70.3_{\pm 2.5}$&$70.1_{\pm 2.6}$\\
&$89.9_{\pm 6.6}$&$89.0_{\pm 7.3}$&$70.9_{\pm 2.9}$&$67.1_{\pm 3.0}$&$93.7_{\pm 1.1}$&$91.0_{\pm 2.0}$&$62.8_{\pm 4.6}$&$56.2_{\pm 4.6}$&\cellcolor{gray!30}$80.1_{\pm 2.0}$&\cellcolor{gray!30}$78.5_{\pm 2.3}$&\cellcolor{gray!30}$76.0_{\pm 4.4}$&\cellcolor{gray!30}$75.0_{\pm 5.9}$&\cellcolor{gray!30}$63.5_{\pm 4.8}$&\cellcolor{gray!30}$59.6_{\pm 7.1}$&\cellcolor{gray!30}$61.4_{\pm 6.5}$&\cellcolor{gray!30}$57.0_{\pm 5.4}$&$76.0_{\pm 1.6}$&$75.9_{\pm 1.6}$&$69.8_{\pm 2.4}$&$69.5_{\pm 2.4}$\\
&$0.5\%\downarrow$&$0.5\%\downarrow$&$0.4\%\downarrow$&$0.8\%\downarrow$&$0.0\%\downarrow$&$0.0\%\downarrow$&$0.2\%\downarrow$&$0.1\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$1.0\%\uparrow$&\cellcolor{gray!30}$1.1\%\uparrow$&\cellcolor{gray!30}$2.2\%\uparrow$&\cellcolor{gray!30}$2.4\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&$0.5\%\downarrow$&$0.5\%\downarrow$&$0.7\%\downarrow$&$0.8\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Echo}}&\cellcolor{gray!30}$91.1_{\pm 6.0}$&\cellcolor{gray!30}$90.1_{\pm 7.0}$&$70.8_{\pm 3.6}$&$67.4_{\pm 3.9}$&\cellcolor{gray!30}$93.9_{\pm 1.3}$&\cellcolor{gray!30}$91.4_{\pm 2.1}$&\cellcolor{gray!30}$62.4_{\pm 5.1}$&$54.9_{\pm 5.0}$&$80.1_{\pm 1.6}$&\cellcolor{gray!30}$78.6_{\pm 1.7}$&\cellcolor{gray!30}$75.3_{\pm 4.4}$&\cellcolor{gray!30}$74.6_{\pm 4.8}$&$69.1_{\pm 6.9}$&$67.2_{\pm 6.9}$&$61.7_{\pm 7.6}$&$57.5_{\pm 9.3}$&$77.4_{\pm 1.8}$&$77.3_{\pm 1.7}$&\cellcolor{gray!30}$70.0_{\pm 2.9}$&\cellcolor{gray!30}$69.8_{\pm 3.2}$\\
&\cellcolor{gray!30}$91.3_{\pm 6.3}$&\cellcolor{gray!30}$90.4_{\pm 7.2}$&$70.6_{\pm 2.8}$&$66.8_{\pm 3.0}$&\cellcolor{gray!30}$93.9_{\pm 1.4}$&\cellcolor{gray!30}$91.4_{\pm 2.4}$&\cellcolor{gray!30}$62.4_{\pm 5.8}$&$54.8_{\pm 6.1}$&$80.0_{\pm 1.5}$&\cellcolor{gray!30}$78.7_{\pm 1.7}$&\cellcolor{gray!30}$75.9_{\pm 3.3}$&\cellcolor{gray!30}$75.2_{\pm 3.7}$&$69.1_{\pm 6.0}$&$67.1_{\pm 6.2}$&$61.5_{\pm 6.3}$&$57.3_{\pm 8.3}$&$77.2_{\pm 1.9}$&$77.1_{\pm 1.8}$&\cellcolor{gray!30}$70.2_{\pm 2.6}$&\cellcolor{gray!30}$70.0_{\pm 2.7}$\\
&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.3\%\downarrow$&$0.9\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.1\%\downarrow$&$0.0\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.8\%\uparrow$&\cellcolor{gray!30}$0.8\%\uparrow$&$0.0\%\downarrow$&$0.2\%\downarrow$&$0.4\%\downarrow$&$0.3\%\downarrow$&$0.3\%\downarrow$&$0.3\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Support}}&$90.6_{\pm 5.9}$&$89.7_{\pm 6.6}$&$71.7_{\pm 4.0}$&$69.9_{\pm 3.5}$&\cellcolor{gray!30}$93.9_{\pm 1.5}$&\cellcolor{gray!30}$91.2_{\pm 2.7}$&$63.5_{\pm 6.3}$&$56.3_{\pm 5.8}$&\cellcolor{gray!30}$80.3_{\pm 1.7}$&\cellcolor{gray!30}$78.8_{\pm 1.9}$&$77.0_{\pm 6.0}$&$76.3_{\pm 6.7}$&\cellcolor{gray!30}$63.0_{\pm 5.0}$&\cellcolor{gray!30}$59.6_{\pm 4.8}$&\cellcolor{gray!30}$60.1_{\pm 7.3}$&\cellcolor{gray!30}$56.0_{\pm 8.0}$&\cellcolor{gray!30}$76.1_{\pm 2.2}$&\cellcolor{gray!30}$76.0_{\pm 2.2}$&\cellcolor{gray!30}$69.8_{\pm 2.6}$&\cellcolor{gray!30}$69.5_{\pm 2.7}$\\
&$90.3_{\pm 6.1}$&$89.5_{\pm 6.7}$&$71.5_{\pm 3.8}$&$69.3_{\pm 3.5}$&\cellcolor{gray!30}$94.0_{\pm 1.3}$&\cellcolor{gray!30}$91.4_{\pm 2.3}$&$63.1_{\pm 5.9}$&$56.0_{\pm 5.4}$&\cellcolor{gray!30}$80.5_{\pm 1.6}$&\cellcolor{gray!30}$79.1_{\pm 1.9}$&$76.4_{\pm 5.9}$&$75.7_{\pm 6.6}$&\cellcolor{gray!30}$63.5_{\pm 5.3}$&\cellcolor{gray!30}$60.1_{\pm 6.4}$&\cellcolor{gray!30}$61.5_{\pm 6.3}$&\cellcolor{gray!30}$57.3_{\pm 7.4}$&\cellcolor{gray!30}$76.2_{\pm 2.7}$&\cellcolor{gray!30}$76.2_{\pm 2.6}$&\cellcolor{gray!30}$70.0_{\pm 2.4}$&\cellcolor{gray!30}$69.7_{\pm 2.5}$\\
&$0.3\%\downarrow$&$0.3\%\downarrow$&$0.2\%\downarrow$&$0.9\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&$0.7\%\downarrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&$0.7\%\downarrow$&$0.8\%\downarrow$&\cellcolor{gray!30}$0.9\%\uparrow$&\cellcolor{gray!30}$0.7\%\uparrow$&\cellcolor{gray!30}$2.2\%\uparrow$&\cellcolor{gray!30}$2.3\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Oppose}}&$90.1_{\pm 5.7}$&$89.0_{\pm 6.5}$&$69.2_{\pm 4.5}$&$68.6_{\pm 4.1}$&$94.0_{\pm 0.8}$&$91.7_{\pm 1.4}$&$61.8_{\pm 5.1}$&\cellcolor{gray!30}$52.8_{\pm 5.4}$&$79.0_{\pm 1.7}$&$77.9_{\pm 1.6}$&\cellcolor{gray!30}$75.3_{\pm 4.8}$&\cellcolor{gray!30}$74.5_{\pm 5.4}$&$61.6_{\pm 4.9}$&$58.2_{\pm 5.4}$&$61.2_{\pm 8.1}$&$57.1_{\pm 8.7}$&\cellcolor{gray!30}$74.9_{\pm 2.6}$&\cellcolor{gray!30}$74.7_{\pm 2.6}$&\cellcolor{gray!30}$70.5_{\pm 2.1}$&\cellcolor{gray!30}$70.3_{\pm 2.3}$\\
&$89.9_{\pm 7.1}$&$88.8_{\pm 7.8}$&$69.1_{\pm 4.3}$&$68.4_{\pm 3.7}$&$94.0_{\pm 1.2}$&$91.7_{\pm 1.9}$&$61.5_{\pm 5.6}$&\cellcolor{gray!30}$53.1_{\pm 4.2}$&$78.7_{\pm 1.9}$&$77.6_{\pm 1.8}$&\cellcolor{gray!30}$75.7_{\pm 5.2}$&\cellcolor{gray!30}$75.1_{\pm 5.6}$&$61.3_{\pm 5.2}$&$57.6_{\pm 6.0}$&$60.3_{\pm 7.6}$&$56.0_{\pm 8.1}$&\cellcolor{gray!30}$75.3_{\pm 2.3}$&\cellcolor{gray!30}$75.1_{\pm 2.3}$&\cellcolor{gray!30}$71.0_{\pm 1.6}$&\cellcolor{gray!30}$70.8_{\pm 1.8}$\\
&$0.3\%\downarrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$0.3\%\downarrow$&$0.0\%\downarrow$&$0.0\%\downarrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$0.7\%\uparrow$&$0.4\%\downarrow$&$0.3\%\downarrow$&\cellcolor{gray!30}$0.5\%\uparrow$&\cellcolor{gray!30}$0.8\%\uparrow$&$0.5\%\downarrow$&$1.0\%\downarrow$&$1.5\%\downarrow$&$2.0\%\downarrow$&\cellcolor{gray!30}$0.5\%\uparrow$&\cellcolor{gray!30}$0.5\%\uparrow$&\cellcolor{gray!30}$0.8\%\uparrow$&\cellcolor{gray!30}$0.8\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Makeup}}&\cellcolor{gray!30}$89.9_{\pm 5.3}$&\cellcolor{gray!30}$88.7_{\pm 6.5}$&\cellcolor{gray!30}$71.6_{\pm 3.7}$&$70.1_{\pm 3.6}$&\cellcolor{gray!30}$93.6_{\pm 1.2}$&\cellcolor{gray!30}$90.8_{\pm 2.1}$&\cellcolor{gray!30}$61.9_{\pm 5.4}$&\cellcolor{gray!30}$53.4_{\pm 7.2}$&$79.5_{\pm 1.9}$&$78.0_{\pm 1.9}$&$76.6_{\pm 4.9}$&$75.9_{\pm 5.6}$&\cellcolor{gray!30}$66.8_{\pm 4.1}$&\cellcolor{gray!30}$64.3_{\pm 5.0}$&$60.1_{\pm 5.9}$&$55.9_{\pm 5.9}$&\cellcolor{gray!30}$77.0_{\pm 2.2}$&$76.9_{\pm 2.1}$&\cellcolor{gray!30}$70.5_{\pm 2.2}$&\cellcolor{gray!30}$70.2_{\pm 2.4}$\\
&\cellcolor{gray!30}$90.1_{\pm 5.0}$&\cellcolor{gray!30}$88.9_{\pm 6.3}$&\cellcolor{gray!30}$71.7_{\pm 3.1}$&$69.7_{\pm 3.0}$&\cellcolor{gray!30}$93.6_{\pm 1.3}$&\cellcolor{gray!30}$90.9_{\pm 2.4}$&\cellcolor{gray!30}$62.4_{\pm 4.5}$&\cellcolor{gray!30}$53.8_{\pm 7.0}$&$79.3_{\pm 1.7}$&$77.9_{\pm 1.9}$&$75.1_{\pm 5.5}$&$74.3_{\pm 6.5}$&\cellcolor{gray!30}$67.4_{\pm 3.3}$&\cellcolor{gray!30}$64.9_{\pm 4.6}$&$59.6_{\pm 5.7}$&$55.5_{\pm 6.0}$&\cellcolor{gray!30}$77.0_{\pm 2.3}$&$76.9_{\pm 2.2}$&\cellcolor{gray!30}$70.6_{\pm 1.8}$&\cellcolor{gray!30}$70.3_{\pm 2.0}$\\
&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$&$0.5\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.7\%\uparrow$&\cellcolor{gray!30}$0.7\%\uparrow$&$0.3\%\downarrow$&$0.1\%\downarrow$&$1.9\%\downarrow$&$2.1\%\downarrow$&\cellcolor{gray!30}$0.8\%\uparrow$&\cellcolor{gray!30}$0.9\%\uparrow$&$0.8\%\downarrow$&$0.8\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.0\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.1\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Amplify}}&$90.8_{\pm 5.4}$&$89.8_{\pm 6.3}$&$70.3_{\pm 3.2}$&$65.5_{\pm 3.7}$&\cellcolor{gray!30}$93.5_{\pm 1.8}$&\cellcolor{gray!30}$90.6_{\pm 3.0}$&\cellcolor{gray!30}$62.6_{\pm 5.4}$&\cellcolor{gray!30}$55.2_{\pm 6.5}$&$80.0_{\pm 1.9}$&$78.3_{\pm 2.1}$&$78.1_{\pm 4.9}$&$77.4_{\pm 5.6}$&$65.5_{\pm 4.3}$&$62.7_{\pm 4.1}$&\cellcolor{gray!30}$61.7_{\pm 6.5}$&\cellcolor{gray!30}$57.5_{\pm 7.4}$&$76.7_{\pm 0.9}$&$76.6_{\pm 0.8}$&$69.2_{\pm 2.4}$&$68.8_{\pm 2.4}$\\
&$90.6_{\pm 5.2}$&$89.6_{\pm 6.1}$&$70.3_{\pm 3.3}$&$65.1_{\pm 4.4}$&\cellcolor{gray!30}$93.7_{\pm 1.8}$&\cellcolor{gray!30}$90.9_{\pm 2.9}$&\cellcolor{gray!30}$62.6_{\pm 5.8}$&\cellcolor{gray!30}$55.2_{\pm 7.2}$&$79.8_{\pm 1.7}$&$78.2_{\pm 2.0}$&$77.7_{\pm 4.4}$&$77.2_{\pm 4.8}$&$64.6_{\pm 4.1}$&$61.6_{\pm 3.9}$&\cellcolor{gray!30}$62.6_{\pm 7.8}$&\cellcolor{gray!30}$58.3_{\pm 8.8}$&$76.5_{\pm 1.4}$&$76.4_{\pm 1.3}$&$69.0_{\pm 2.1}$&$68.5_{\pm 2.2}$\\
&$0.3\%\downarrow$&$0.3\%\downarrow$&$0.1\%\downarrow$&$0.6\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.2\%\downarrow$&$0.2\%\downarrow$&$0.5\%\downarrow$&$0.3\%\downarrow$&$1.3\%\downarrow$&$1.7\%\downarrow$&\cellcolor{gray!30}$1.5\%\uparrow$&\cellcolor{gray!30}$1.5\%\uparrow$&$0.3\%\downarrow$&$0.3\%\downarrow$&$0.3\%\downarrow$&$0.4\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Rephrase}}&$94.5_{\pm 3.2}$&$93.5_{\pm 4.4}$&\cellcolor{gray!30}$72.1_{\pm 4.2}$&$71.1_{\pm 3.8}$&$94.9_{\pm 1.2}$&$93.1_{\pm 1.5}$&$63.8_{\pm 4.4}$&$56.7_{\pm 4.8}$&$81.1_{\pm 1.6}$&$79.7_{\pm 1.8}$&$73.7_{\pm 4.4}$&$72.6_{\pm 4.9}$&\cellcolor{gray!30}$70.7_{\pm 4.6}$&\cellcolor{gray!30}$69.1_{\pm 4.3}$&\cellcolor{gray!30}$60.8_{\pm 4.7}$&\cellcolor{gray!30}$56.1_{\pm 5.5}$&$76.8_{\pm 2.5}$&$76.7_{\pm 2.5}$&\cellcolor{gray!30}$72.0_{\pm 2.0}$&\cellcolor{gray!30}$71.7_{\pm 2.4}$\\
&$92.8_{\pm 6.0}$&$91.7_{\pm 7.0}$&\cellcolor{gray!30}$72.3_{\pm 2.8}$&$70.5_{\pm 2.3}$&$94.8_{\pm 1.2}$&$92.9_{\pm 1.6}$&$63.5_{\pm 3.7}$&$56.0_{\pm 5.8}$&$80.5_{\pm 1.9}$&$79.3_{\pm 1.9}$&$72.9_{\pm 5.0}$&$71.8_{\pm 5.9}$&\cellcolor{gray!30}$71.0_{\pm 3.0}$&\cellcolor{gray!30}$69.2_{\pm 3.5}$&\cellcolor{gray!30}$60.8_{\pm 4.2}$&\cellcolor{gray!30}$56.1_{\pm 5.4}$&$76.0_{\pm 3.2}$&$75.8_{\pm 3.4}$&\cellcolor{gray!30}$72.3_{\pm 2.6}$&\cellcolor{gray!30}$72.2_{\pm 2.7}$\\
&$1.8\%\downarrow$&$1.9\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.9\%\downarrow$&$0.1\%\downarrow$&$0.2\%\downarrow$&$0.4\%\downarrow$&$1.3\%\downarrow$&$0.7\%\downarrow$&$0.5\%\downarrow$&$1.0\%\downarrow$&$1.1\%\downarrow$&\cellcolor{gray!30}$0.4\%\uparrow$&\cellcolor{gray!30}$0.2\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$1.1\%\downarrow$&$1.2\%\downarrow$&\cellcolor{gray!30}$0.5\%\uparrow$&\cellcolor{gray!30}$0.7\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Rewrite}}&$93.0_{\pm 4.9}$&$92.1_{\pm 5.8}$&$74.0_{\pm 2.2}$&$71.8_{\pm 2.0}$&$94.3_{\pm 1.4}$&$92.0_{\pm 2.1}$&$61.9_{\pm 5.6}$&$55.0_{\pm 5.5}$&$80.7_{\pm 1.8}$&$79.3_{\pm 2.0}$&$74.8_{\pm 3.0}$&$73.8_{\pm 3.5}$&$73.5_{\pm 4.5}$&$72.0_{\pm 5.4}$&$61.4_{\pm 5.6}$&$57.0_{\pm 6.4}$&$76.9_{\pm 2.8}$&$76.7_{\pm 2.9}$&\cellcolor{gray!30}$71.3_{\pm 2.3}$&\cellcolor{gray!30}$71.0_{\pm 2.5}$\\
&$92.5_{\pm 4.8}$&$91.5_{\pm 5.7}$&$71.3_{\pm 3.0}$&$67.2_{\pm 3.8}$&$93.9_{\pm 1.4}$&$91.3_{\pm 2.3}$&$61.8_{\pm 5.7}$&$54.6_{\pm 6.2}$&$80.5_{\pm 1.6}$&$79.2_{\pm 1.9}$&$74.6_{\pm 4.3}$&$73.5_{\pm 4.9}$&$70.2_{\pm 5.6}$&$68.2_{\pm 5.9}$&$59.4_{\pm 5.9}$&$54.9_{\pm 6.7}$&$75.3_{\pm 4.1}$&$75.0_{\pm 4.6}$&\cellcolor{gray!30}$72.0_{\pm 2.0}$&\cellcolor{gray!30}$71.8_{\pm 2.2}$\\
&$0.5\%\downarrow$&$0.6\%\downarrow$&$3.7\%\downarrow$&$6.4\%\downarrow$&$0.5\%\downarrow$&$0.8\%\downarrow$&$0.2\%\downarrow$&$0.8\%\downarrow$&$0.2\%\downarrow$&$0.1\%\downarrow$&$0.2\%\downarrow$&$0.3\%\downarrow$&$4.5\%\downarrow$&$5.2\%\downarrow$&$3.3\%\downarrow$&$3.8\%\downarrow$&$2.0\%\downarrow$&$2.3\%\downarrow$&\cellcolor{gray!30}$1.1\%\uparrow$&\cellcolor{gray!30}$1.1\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Modify}}&$92.5_{\pm 5.2}$&$91.6_{\pm 6.1}$&$73.7_{\pm 2.0}$&$71.9_{\pm 1.4}$&$94.1_{\pm 1.0}$&$91.8_{\pm 1.6}$&\cellcolor{gray!30}$62.2_{\pm 6.3}$&\cellcolor{gray!30}$56.3_{\pm 5.1}$&$80.6_{\pm 1.3}$&$79.3_{\pm 1.4}$&$75.7_{\pm 2.2}$&$74.9_{\pm 2.4}$&$71.0_{\pm 3.4}$&$69.1_{\pm 3.8}$&$62.1_{\pm 6.1}$&$58.5_{\pm 6.2}$&$76.8_{\pm 3.1}$&$76.7_{\pm 3.2}$&\cellcolor{gray!30}$71.0_{\pm 2.4}$&\cellcolor{gray!30}$70.7_{\pm 2.7}$\\
&$92.3_{\pm 5.8}$&$91.4_{\pm 6.7}$&$71.7_{\pm 2.8}$&$68.3_{\pm 2.9}$&$94.0_{\pm 1.1}$&$91.6_{\pm 1.9}$&\cellcolor{gray!30}$62.6_{\pm 5.9}$&\cellcolor{gray!30}$56.4_{\pm 5.3}$&$80.2_{\pm 1.9}$&$79.0_{\pm 1.9}$&$75.1_{\pm 2.4}$&$74.4_{\pm 2.7}$&$69.3_{\pm 4.3}$&$67.2_{\pm 4.8}$&$61.7_{\pm 7.5}$&$58.0_{\pm 7.7}$&$75.7_{\pm 3.9}$&$75.5_{\pm 4.3}$&\cellcolor{gray!30}$72.0_{\pm 2.2}$&\cellcolor{gray!30}$71.8_{\pm 2.3}$\\
&$0.3\%\downarrow$&$0.2\%\downarrow$&$2.7\%\downarrow$&$5.1\%\downarrow$&$0.1\%\downarrow$&$0.2\%\downarrow$&\cellcolor{gray!30}$0.7\%\uparrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$0.6\%\downarrow$&$0.4\%\downarrow$&$0.7\%\downarrow$&$0.7\%\downarrow$&$2.3\%\downarrow$&$2.7\%\downarrow$&$0.7\%\downarrow$&$0.9\%\downarrow$&$1.4\%\downarrow$&$1.5\%\downarrow$&\cellcolor{gray!30}$1.5\%\uparrow$&\cellcolor{gray!30}$1.6\%\uparrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Reverse}}&$88.0_{\pm 8.9}$&\cellcolor{gray!30}$87.0_{\pm 9.3}$&$72.3_{\pm 4.1}$&$70.7_{\pm 4.2}$&\cellcolor{gray!30}$93.9_{\pm 1.2}$&\cellcolor{gray!30}$91.6_{\pm 2.0}$&$63.5_{\pm 5.2}$&$57.3_{\pm 5.5}$&$80.8_{\pm 1.6}$&$79.5_{\pm 1.6}$&$77.9_{\pm 3.9}$&$77.5_{\pm 4.0}$&$64.7_{\pm 5.1}$&$61.2_{\pm 7.2}$&$60.1_{\pm 6.7}$&\cellcolor{gray!30}$55.3_{\pm 7.3}$&$74.4_{\pm 3.5}$&$74.2_{\pm 3.7}$&$71.2_{\pm 2.4}$&$71.0_{\pm 2.6}$\\
&$87.9_{\pm 9.7}$&\cellcolor{gray!30}$87.1_{\pm 10.1}$&$71.8_{\pm 3.0}$&$69.1_{\pm 4.1}$&\cellcolor{gray!30}$94.0_{\pm 1.1}$&\cellcolor{gray!30}$91.6_{\pm 1.8}$&$63.2_{\pm 5.0}$&$56.5_{\pm 5.7}$&$80.4_{\pm 2.0}$&$79.2_{\pm 1.9}$&$76.4_{\pm 4.5}$&$76.0_{\pm 4.6}$&$64.1_{\pm 4.7}$&$60.9_{\pm 5.3}$&$59.9_{\pm 6.8}$&\cellcolor{gray!30}$55.5_{\pm 7.7}$&$73.3_{\pm 4.4}$&$72.9_{\pm 5.0}$&$71.0_{\pm 2.2}$&$70.8_{\pm 2.4}$\\
&$0.0\%\downarrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.6\%\downarrow$&$2.3\%\downarrow$&\cellcolor{gray!30}$0.1\%\uparrow$&\cellcolor{gray!30}$0.0\%\uparrow$&$0.4\%\downarrow$&$1.4\%\downarrow$&$0.5\%\downarrow$&$0.4\%\downarrow$&$1.9\%\downarrow$&$1.9\%\downarrow$&$0.9\%\downarrow$&$0.5\%\downarrow$&$0.4\%\downarrow$&\cellcolor{gray!30}$0.3\%\uparrow$&$1.4\%\downarrow$&$1.7\%\downarrow$&$0.3\%\downarrow$&$0.4\%\downarrow$\\
\midrule[1pt]

\midrule[1pt]
\multirow{3}{*}{\textbf{Remove}}&$94.2_{\pm 4.1}$&$93.2_{\pm 5.4}$&$75.3_{\pm 2.7}$&$73.1_{\pm 2.7}$&$95.1_{\pm 1.2}$&$93.4_{\pm 1.7}$&$67.4_{\pm 4.5}$&$63.6_{\pm 4.3}$&$80.8_{\pm 1.6}$&$79.3_{\pm 1.6}$&$80.8_{\pm 5.2}$&$80.5_{\pm 5.4}$&$85.3_{\pm 5.9}$&$84.4_{\pm 6.1}$&$62.5_{\pm 4.3}$&$59.4_{\pm 5.5}$&$79.1_{\pm 2.1}$&$79.0_{\pm 2.1}$&$71.9_{\pm 2.0}$&$71.8_{\pm 2.1}$\\
&$94.0_{\pm 4.2}$&$93.0_{\pm 5.1}$&$72.8_{\pm 2.5}$&$69.6_{\pm 2.9}$&$95.0_{\pm 1.0}$&$93.2_{\pm 1.4}$&$66.4_{\pm 5.0}$&$62.5_{\pm 4.0}$&$80.0_{\pm 2.1}$&$78.7_{\pm 1.9}$&$78.8_{\pm 7.3}$&$78.5_{\pm 7.6}$&$84.0_{\pm 6.5}$&$83.0_{\pm 6.5}$&$60.8_{\pm 5.7}$&$56.5_{\pm 8.0}$&$78.5_{\pm 2.5}$&$78.4_{\pm 2.4}$&$70.0_{\pm 2.3}$&$69.8_{\pm 2.4}$\\
&$0.3\%\downarrow$&$0.2\%\downarrow$&$3.3\%\downarrow$&$4.9\%\downarrow$&$0.1\%\downarrow$&$0.2\%\downarrow$&$1.5\%\downarrow$&$1.7\%\downarrow$&$0.9\%\downarrow$&$0.8\%\downarrow$&$2.5\%\downarrow$&$2.5\%\downarrow$&$1.6\%\downarrow$&$1.7\%\downarrow$&$2.8\%\downarrow$&$4.9\%\downarrow$&$0.7\%\downarrow$&$0.8\%\downarrow$&$2.6\%\downarrow$&$2.7\%\downarrow$\\
\midrule[1pt]

    \bottomrule[1.5pt]
    \end{tabular}
